Chandra Multiwavelength Project X-ray Point Source Catalog

We present the Chandra Multiwavelength Project (ChaMP) X-ray point source catalog with ~6,800 X-ray sources detected in 149 Chandra observations covering \~10 deg^2. The full ChaMP catalog sample is seven times larger than the initial published ChaMP catalog. The exposure time of the fields in our sample ranges from 0.9 to 124 ksec, corresponding to a deepest X-ray flux limit of f_{0.5-8.0} = 9 x 10^{-16} erg/cm2/sec. The ChaMP X-ray data have been uniformly reduced and analyzed with ChaMP-specific pipelines, and then carefully validated by visual inspection. The ChaMP catalog includes X-ray photometric data in 8 different energy bands as well as X-ray spectral hardness ratios and colors. To best utilize the ChaMP catalog, we also present the source reliability, detection probability and positional uncertainty. To quantitatively assess those parameters, we performed extensive simulations. In particular, we present a set of empirical equations: the flux limit as a function of effective exposure time, and the positional uncertainty as a function of source counts and off axis angle. The false source detection rate is ~1% of all detected ChaMP sources, while the detection probability is better than ~95% for sources with counts >30 and off axis angle <5 arcmin. The typical positional offset between ChaMP X-ray source and their SDSS optical counterparts is 0.7+-0.4 arcsec, derived from ~900 matched sources.

==> (inline-0) <==
\begin{deluxetable}{rclcccrrcrcc}
\tablecaption{List of ChaMP Fields\label{tbl-champ-list}}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{12}\tablehead{
\colhead{Obs.}&
\colhead{Sequence}&
\colhead{Target}&
\colhead{R.A.}&
\colhead{Decl.}&
\colhead{$N_{H}$}&
\colhead{Obs.}&
\colhead{Exposure}&
\colhead{Aim Point}&
\colhead{CCD}&
\colhead{Multi}&
\colhead{Paper I}\\
\colhead{ID}&
\colhead{Number}&
\colhead{Name}&
\colhead{(J2000)}&
\colhead{(J2000)}&
\colhead{$(10^{20}cm^{-2})$}&
\colhead{Date}&
\colhead{($ksec$)}&
\colhead{Detector}&
\colhead{Used}&
\colhead{ID}&
\colhead{Used}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}&
\colhead{(11)}&
\colhead{(12)} 
}
\startdata
\dataset[ADS/Sa.CXO#obs/520]{520} & 800028 & MS 0015.9+1609       & $ 00:18:32.7 $ & $ +16:30:04.0 $ &  4.06 &  2000 Aug 18 &   60.99 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1595]{1595} & 700211 & 3C9                  & $ 00:20:24.0 $ & $ +15:42:09.1 $ &  4.16 &  2001 Jun 10 &   13.27 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2098]{2098} & 700288 & LBQS 0019+0107       & $ 00:22:28.0 $ & $ +01:23:37.6 $ &  2.92 &  2001 Dec 08 &    4.70 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2099]{2099} & 700289 & LBQS 0021-0213       & $ 00:24:10.6 $ & $ -01:56:12.1 $ &  2.95 &  2001 Aug 20 &    6.65 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/929]{929} & 800105 & CL 0024+17           & $ 00:26:31.8 $ & $ +17:10:57.4 $ &  4.19 &  2000 Sep 06 &   36.72 & ACIS-S &    245678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2100]{2100} & 700290 & LBQS 0025-0151       & $ 00:27:34.6 $ & $ -01:35:25.9 $ &  2.81 &  2001 Oct 31 &    4.40 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2101]{2101} & 700291 & LBQS 0029+0017       & $ 00:31:35.5 $ & $ +00:34:58.7 $ &  2.41 &  2001 Jun 20 &    3.82 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2242]{2242} & 900069 & GSGP4X:048           & $ 00:57:17.9 $ & $ -27:22:23.8 $ &  1.69 &  2000 Dec 18 &    6.66 & ACIS-S &    235678 & 12 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2243]{2243} & 900070 & GSGP4X:057           & $ 00:57:28.2 $ & $ -27:44:02.8 $ &  1.76 &  2000 Oct 30 &    8.75 & ACIS-S &    235678 & 13 &    \\ 
\dataset[ADS/Sa.CXO#obs/2244]{2244} & 900071 & GSGP4X:069           & $ 00:57:38.9 $ & $ -27:33:30.0 $ &  1.62 &  2000 Oct 30 &    6.86 & ACIS-S &    235678 & 12 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2245]{2245} & 900072 & GSGP4X:082           & $ 00:57:51.9 $ & $ -27:23:30.6 $ &  1.43 &  2000 Oct 30 &    6.52 & ACIS-S &    235678 & 12 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2246]{2246} & 900073 & GSGP4X:091           & $ 00:58:01.5 $ & $ -27:53:49.2 $ &  1.62 &  2001 Jan 13 &    8.49 & ACIS-S &    235678 & 13 &    \\ 
\dataset[ADS/Sa.CXO#obs/2247]{2247} & 900074 & GSGP4X:109           & $ 00:58:26.4 $ & $ -27:29:51.0 $ &  1.37 &  2000 Nov 07 &   10.88 & ACIS-S &    235678 & 12 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2248]{2248} & 900075 & GSGP4X:114           & $ 00:58:38.3 $ & $ -27:49:17.5 $ &  1.55 &  2000 Nov 08 &   10.11 & ACIS-S &    235678 & 13 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2179]{2179} & 700369 & PSS 0059+0003        & $ 00:59:23.0 $ & $ +00:03:35.9 $ &  3.01 &  2001 Sep 18 &    2.58 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/521]{521} & 800029 & CL 0107+31           & $ 01:02:05.2 $ & $ +31:47:54.7 $ &  5.49 &  1999 Oct 23 &   46.87 & ACIS-I &     01237 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/813]{813} & 700118 & Q0059-2735           & $ 01:02:15.4 $ & $ -27:19:15.2 $ &  1.97 &  2000 May 15 &    4.29 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2180]{2180} & 700370 & BRI 0103+0032        & $ 01:06:19.3 $ & $ +00:48:57.7 $ &  3.15 &  2001 Sep 18 &    3.61 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/342]{342} & 700014 & NGC 526A             & $ 01:23:53.6 $ & $ -35:04:33.5 $ &  2.09 &  2000 Feb 07 &    5.78 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2129]{2129} & 700319 & 3C 47                & $ 01:36:24.4 $ & $ +20:56:49.1 $ &  5.71 &  2001 Jan 16 &   39.89 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/814]{814} & 700119 & Q0135-4001           & $ 01:37:13.1 $ & $ -39:46:46.2 $ &  1.97 &  2000 Jan 02 &    3.82 & ACIS-S &     23678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2181]{2181} & 700371 & SDSS0150+0041        & $ 01:50:48.9 $ & $ +00:42:01.3 $ &  2.82 &  2001 Aug 31 &    2.74 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/913]{913} & 800089 & CL J0152.7-1357      & $ 01:52:49.3 $ & $ -13:56:19.1 $ &  1.61 &  2000 Sep 08 &   34.81 & ACIS-I &    012367 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2223]{2223} & 800162 & NGC 741 GROUP        & $ 01:56:22.9 $ & $ +05:35:60.0 $ &  4.43 &  2001 Jan 28 &   24.72 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2081]{2081} & 700271 & SDSS021102-000910    & $ 02:11:03.4 $ & $ -00:09:47.2 $ &  2.72 &  2001 Jan 09 &    3.80 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/1642]{1642} & 700258 & HE0230-2130          & $ 02:32:35.7 $ & $ -21:17:12.2 $ &  2.27 &  2000 Oct 14 &    8.35 & ACIS-S &    123678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/135]{135} & 700120 & Q0254-334            & $ 02:56:46.8 $ & $ -33:16:08.8 $ &  2.26 &  2000 Feb 15 &    0.94 & ACIS-S &    235678 &  1 &    \\ 
\dataset[ADS/Sa.CXO#obs/815]{815} & 700120 & Q0254-334            & $ 02:56:48.4 $ & $ -33:16:05.3 $ &  2.26 &  2000 Jan 02 &    1.16 & ACIS-S &     23678 &  1 &    \\ 
\dataset[ADS/Sa.CXO#obs/525]{525} & 800033 & MS 0302.7+1658       & $ 03:05:28.3 $ & $ +17:13:20.6 $ & 10.94 &  2000 Oct 03 &    8.95 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/796]{796} & 600099 & SBS 0335-052         & $ 03:37:44.5 $ & $ -05:02:19.4 $ &  4.98 &  2000 Sep 07 &   46.81 & ACIS-I &    012367 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/624]{624} & 200049 & LP 944-20            & $ 03:39:36.8 $ & $ -35:26:21.2 $ &  1.44 &  1999 Dec 15 &   40.94 & ACIS-S &     23678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2182]{2182} & 700372 & BRI 0401-1711        & $ 04:03:56.1 $ & $ -17:02:49.4 $ &  2.30 &  2001 Aug 03 &    3.35 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/418]{418} & 700090 & MITG J0414+0534      & $ 04:14:37.0 $ & $ +05:34:10.6 $ & 11.31 &  2000 Apr 02 &    7.34 & ACIS-S &    123678 &  3 &    \\ 
\dataset[ADS/Sa.CXO#obs/1628]{1628} & 700244 & MITG J0414+0534      & $ 04:14:37.5 $ & $ +05:34:03.8 $ & 11.31 &  2001 Feb 05 &    8.72 & ACIS-S &    123678 &  3 &    \\ 
\dataset[ADS/Sa.CXO#obs/421]{421} & 700093 & MITG J0414+0534      & $ 04:14:37.7 $ & $ +05:35:20.2 $ & 11.31 &  2000 Aug 16 &    6.56 & ACIS-S &    123678 &  3 &    \\ 
\dataset[ADS/Sa.CXO#obs/936]{936} & 900008 & AX J0431-0526        & $ 04:31:43.6 $ & $ -05:26:08.1 $ &  4.89 &  2000 Oct 03 &    3.81 & ACIS-I &    012367 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/902]{902} & 800078 & MS 0451.6-0305       & $ 04:54:12.9 $ & $ -02:58:52.4 $ &  5.18 &  2000 Oct 08 &   41.53 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/346]{346} & 700018 & PICTOR A             & $ 05:19:45.6 $ & $ -45:46:29.3 $ &  4.12 &  2000 Jan 18 &   25.44 & ACIS-S &     23678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/914]{914} & 800090 & CL J0542.8-4100      & $ 05:42:49.0 $ & $ -40:58:48.4 $ &  3.59 &  2000 Jul 26 &   48.72 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1602]{1602} & 700218 & Q0615+820            & $ 06:26:01.5 $ & $ +82:03:00.9 $ &  5.27 &  2001 Oct 18 &   43.08 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/377]{377} & 700049 & B2 0738+313          & $ 07:41:11.9 $ & $ +31:12:35.8 $ &  4.18 &  2000 Oct 10 &   26.91 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/838]{838} & 700143 & 3C 200               & $ 08:27:26.8 $ & $ +29:19:19.9 $ &  3.69 &  2000 Oct 06 &   10.07 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1643]{1643} & 700259 & APM08279+5255        & $ 08:31:43.9 $ & $ +52:45:48.7 $ &  3.91 &  2000 Oct 11 &    6.87 & ACIS-S &    123678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2130]{2130} & 700320 & 3C 207               & $ 08:40:49.2 $ & $ +13:12:57.0 $ &  4.14 &  2000 Nov 04 &   22.90 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/818]{818} & 700123 & Q0842+3431           & $ 08:45:36.5 $ & $ +34:21:14.0 $ &  3.41 &  2000 Jan 22 &    4.07 & ACIS-S &     23678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/1708]{1708} & 800103 & CL 0848.6+4453       & $ 08:48:54.7 $ & $ +44:54:33.3 $ &  2.73 &  2000 May 03 &   59.39 & ACIS-I &    012367 &  8 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/927]{927} & 800103 & CL 0848.6+4453       & $ 08:48:54.8 $ & $ +44:54:32.9 $ &  2.73 &  2000 May 04 &  122.18 & ACIS-I &    012367 &  8 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1596]{1596} & 700212 & 0902+343             & $ 09:05:32.8 $ & $ +34:09:07.9 $ &  2.28 &  2000 Oct 26 &    9.68 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2452]{2452} & 800166 & RX J0910+5422        & $ 09:10:39.1 $ & $ +54:19:57.1 $ &  1.99 &  2001 Apr 24 &   63.83 & ACIS-I &     01236 & 11 &    \\ 
\dataset[ADS/Sa.CXO#obs/2227]{2227} & 800166 & RX J0910+5422        & $ 09:10:39.7 $ & $ +54:19:54.8 $ &  1.98 &  2001 Apr 29 &  104.25 & ACIS-I &     01236 & 11 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/419]{419} & 700091 & RX J0911.4+0551      & $ 09:11:26.8 $ & $ +05:50:57.3 $ &  3.70 &  1999 Nov 02 &   24.55 & ACIS-S &     01237 &  4 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1629]{1629} & 700245 & RXJ0911.4+0551       & $ 09:11:28.7 $ & $ +05:51:25.9 $ &  3.70 &  2000 Oct 29 &    9.13 & ACIS-S &    123678 &  4 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/839]{839} & 700144 & 3C 220.1             & $ 09:32:35.0 $ & $ +79:07:10.8 $ &  1.90 &  1999 Dec 29 &   17.14 & ACIS-S &     23678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/805]{805} & 600108 & I ZW 18              & $ 09:33:56.5 $ & $ +55:14:37.7 $ &  1.99 &  2000 Feb 08 &   24.49 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2453]{2453} & 700285 & 3C 228               & $ 09:50:09.3 $ & $ +14:19:27.6 $ &  3.14 &  2001 Apr 23 &    9.13 & ACIS-S &    235678 & 10 &    \\ 
\dataset[ADS/Sa.CXO#obs/2095]{2095} & 700285 & 3C 228               & $ 09:50:09.3 $ & $ +14:19:27.3 $ &  3.13 &  2001 Jun 03 &   13.69 & ACIS-S &    235678 & 10 &    \\ 
\dataset[ADS/Sa.CXO#obs/926]{926} & 800102 & MS 1008.1-1224       & $ 10:10:14.7 $ & $ -12:41:04.9 $ &  6.74 &  2000 Jun 11 &   43.87 & ACIS-I &    012367 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/937]{937} & 900009 & AX J1025+4714        & $ 10:25:54.1 $ & $ +47:14:11.5 $ &  1.28 &  2000 Jun 07 &    1.99 & ACIS-I &    012367 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2102]{2102} & 700292 & LBQS 1029-0125       & $ 10:31:48.1 $ & $ -01:41:43.4 $ &  4.89 &  2001 May 30 &    4.40 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/512]{512} & 800020 & EMSS 1054.5-0321     & $ 10:56:55.8 $ & $ -03:39:20.3 $ &  3.67 &  2000 Apr 21 &   75.60 & ACIS-S &    123678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/915]{915} & 800091 & CL J1113.1-2615      & $ 11:12:54.1 $ & $ -26:15:41.2 $ &  5.52 &  2000 Aug 13 &  101.35 & ACIS-I &    012367 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2209]{2209} & 800148 & 3C254                & $ 11:14:32.0 $ & $ +40:36:56.0 $ &  1.91 &  2001 Mar 26 &   28.38 & ACIS-S &     23678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/363]{363} & 700035 & PG 1115+080          & $ 11:18:15.1 $ & $ +07:45:16.0 $ &  4.01 &  2000 Jun 02 &   24.42 & ACIS-S &    123678 &  2 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1630]{1630} & 700246 & PG1115+080           & $ 11:18:18.5 $ & $ +07:46:29.8 $ &  4.01 &  2000 Nov 03 &    9.73 & ACIS-S &    123678 &  2 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/868]{868} & 700173 & PG 1115+407          & $ 11:18:42.8 $ & $ +40:25:17.6 $ &  1.91 &  2000 Oct 03 &   17.37 & ACIS-I &    012367 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1660]{1660} & 800128 & V 1121+2327          & $ 11:20:48.5 $ & $ +23:24:09.1 $ &  1.30 &  2001 Apr 23 &   68.19 & ACIS-I &     01236 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/819]{819} & 700124 & UM 425               & $ 11:23:19.6 $ & $ +01:37:17.7 $ &  4.09 &  2000 Apr 07 &    2.55 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/424]{424} & 700096 & PMN J1131+0455       & $ 11:31:58.0 $ & $ +04:56:20.3 $ &  3.46 &  2000 Dec 15 &    6.37 & ACIS-S &    123678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2126]{2126} & 700316 & 3C263                & $ 11:40:05.2 $ & $ +65:47:59.7 $ &  1.15 &  2000 Oct 28 &   29.15 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/898]{898} & 800074 & B1138-262            & $ 11:40:46.1 $ & $ -26:30:20.9 $ &  4.95 &  2000 Jun 06 &   23.50 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/536]{536} & 800044 & MS 1137.5+6625       & $ 11:40:47.1 $ & $ +66:07:19.7 $ &  1.18 &  1999 Sep 30 &  114.61 & ACIS-I &    012367 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/874]{874} & 700179 & 1156+295             & $ 11:59:30.8 $ & $ +29:14:28.4 $ &  1.66 &  2000 Jun 29 &   94.57 & ACIS-I &    012367 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2183]{2183} & 700373 & SDSS1204-0021        & $ 12:04:43.3 $ & $ -00:21:19.6 $ &  2.13 &  2000 Dec 02 &    5.19 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2083]{2083} & 700273 & SDSS120823+001027    & $ 12:08:24.2 $ & $ +00:11:00.6 $ &  1.99 &  2001 Mar 18 &    4.52 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2103]{2103} & 700293 & LBQS 1205+1436       & $ 12:08:24.3 $ & $ +14:19:52.6 $ &  2.56 &  2002 Mar 08 &    5.59 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2104]{2104} & 700294 & LBQS 1208+1535       & $ 12:11:24.4 $ & $ +15:19:22.3 $ &  2.66 &  2002 Mar 08 &    4.01 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2106]{2106} & 700296 & LBQS 1216+1103       & $ 12:19:29.2 $ & $ +10:47:29.0 $ &  2.14 &  2001 Mar 18 &    4.14 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/1662]{1662} & 800130 & V 1221+4918          & $ 12:21:31.2 $ & $ +49:15:07.5 $ &  1.43 &  2001 Aug 05 &   77.01 & ACIS-I &     01236 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2486]{2486} & 900080 & CHVC125              & $ 12:27:37.4 $ & $ +75:25:42.0 $ &  2.73 &  2001 Dec 24 &   20.54 & ACIS-S &    235678 & 15 &    \\ 
\dataset[ADS/Sa.CXO#obs/938]{938} & 900010 & AX J1227+4421        & $ 12:27:45.0 $ & $ +44:21:28.4 $ &  1.34 &  2000 Oct 04 &    4.75 & ACIS-I &    012367 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2484]{2484} & 900080 & CHVC125              & $ 12:28:50.1 $ & $ +75:24:23.8 $ &  2.71 &  2001 Oct 25 &   23.94 & ACIS-S &    235678 & 15 &    \\ 
\dataset[ADS/Sa.CXO#obs/2253]{2253} & 900080 & CHVC125              & $ 12:29:04.5 $ & $ +75:25:43.5 $ &  2.69 &  2002 Jan 14 &   43.95 & ACIS-S &    235678 & 15 &    \\ 
\dataset[ADS/Sa.CXO#obs/1712]{1712} & 790054 & 3C 273               & $ 12:29:06.3 $ & $ +02:03:14.0 $ &  1.79 &  2000 Jun 14 &   12.04 & ACIS-S &    456789 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2107]{2107} & 700297 & LBQS 1231+1320       & $ 12:33:54.8 $ & $ +13:03:35.4 $ &  2.57 &  2001 Aug 07 &    5.82 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2108]{2108} & 700298 & LBQS 1235+0857       & $ 12:37:53.8 $ & $ +08:41:40.7 $ &  1.74 &  2001 Mar 18 &    5.33 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/820]{820} & 700125 & LBQS 1235+1807B      & $ 12:38:22.0 $ & $ +17:51:12.6 $ &  1.96 &  2000 Jan 21 &    1.24 & ACIS-S &     23678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2109]{2109} & 700299 & LBQS 1239+0955       & $ 12:41:34.8 $ & $ +09:38:59.2 $ &  1.79 &  2001 Jul 25 &    5.06 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/821]{821} & 700126 & Q1246-0542           & $ 12:49:15.6 $ & $ -05:58:47.9 $ &  2.17 &  2000 Feb 08 &    5.38 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2084]{2084} & 700274 & PC 1247+3406         & $ 12:49:39.4 $ & $ +33:50:10.0 $ &  1.23 &  2001 Mar 24 &    4.52 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/1031]{1031} & 700389 & Mrk 231              & $ 12:56:19.0 $ & $ +56:52:24.6 $ &  1.25 &  2000 Oct 19 &   23.30 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2210]{2210} & 800149 & 3C280                & $ 12:56:58.7 $ & $ +47:19:48.2 $ &  1.15 &  2001 Aug 27 &   49.80 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/325]{325} & 800063 & S-Z CLUSTER          & $ 13:12:22.4 $ & $ +42:41:42.8 $ &  1.37 &  1999 Dec 03 &   80.61 & ACIS-S &     23678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2228]{2228} & 800167 & RX J1317.4+2911      & $ 13:17:12.2 $ & $ +29:10:18.3 $ &  1.04 &  2001 May 04 &  108.09 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2110]{2110} & 700300 & LBQS 1331-0108       & $ 13:34:28.8 $ & $ -01:23:12.4 $ &  2.31 &  2001 Mar 18 &    4.96 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/415]{415} & 700087 & NGC 5273             & $ 13:42:11.5 $ & $ +35:37:34.9 $ &  0.96 &  2000 Sep 03 &    1.44 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2249]{2249} & 900076 & RXJ13434+0001        & $ 13:43:30.7 $ & $ +00:02:04.7 $ &  1.90 &  2001 Jan 08 &    9.53 & ACIS-S &    235678 & 14 &    \\ 
\dataset[ADS/Sa.CXO#obs/2250]{2250} & 900077 & F864X:052            & $ 13:44:08.8 $ & $ -00:28:01.6 $ &  2.02 &  2001 Jan 08 &    8.74 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2251]{2251} & 900078 & F864X:012            & $ 13:44:26.6 $ & $ -00:00:35.3 $ &  1.93 &  2001 Jan 08 &    9.54 & ACIS-S &    235678 & 14 &    \\ 
\dataset[ADS/Sa.CXO#obs/809]{809} & 700114 & MRK 273X             & $ 13:44:43.0 $ & $ +55:54:16.4 $ &  1.09 &  2000 Apr 19 &   40.93 & ACIS-S &    012367 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/507]{507} & 800015 & RX J1347-114         & $ 13:47:28.7 $ & $ -11:46:24.2 $ &  4.88 &  2000 Apr 29 &    9.90 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2229]{2229} & 800168 & RX J1350.0+6007      & $ 13:50:55.1 $ & $ +60:05:08.6 $ &  1.76 &  2001 Aug 29 &   54.86 & ACIS-I &     01236 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/1588]{1588} & 700204 & 3C294                & $ 14:06:50.4 $ & $ +34:11:20.0 $ &  1.21 &  2000 Oct 29 &   19.02 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/578]{578} & 890023 & 3C295                & $ 14:11:11.5 $ & $ +52:13:01.6 $ &  1.34 &  1999 Aug 30 &   15.80 & ACIS-S &    235678 &  7 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2254]{2254} & 900081 & 3C295                & $ 14:11:18.3 $ & $ +52:12:10.3 $ &  1.34 &  2001 May 18 &   87.48 & ACIS-I &    012367 &  7 &    \\ 
\dataset[ADS/Sa.CXO#obs/930]{930} & 800106 & H1413+117            & $ 14:15:43.9 $ & $ +11:30:00.1 $ &  1.80 &  2000 Apr 19 &   24.09 & ACIS-S &    456789 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2024]{2024} & 600158 & RXJ1416.4+2315       & $ 14:16:28.0 $ & $ +23:14:02.1 $ &  1.91 &  2001 Sep 05 &   14.47 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/541]{541} & 800049 & V1416+4446           & $ 14:16:43.0 $ & $ +44:48:28.5 $ &  1.24 &  1999 Dec 02 &   29.67 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1657]{1657} & 800125 & MACS J1423.8+2404    & $ 14:23:36.2 $ & $ +24:02:48.6 $ &  2.48 &  2001 Jun 01 &   18.23 & ACIS-I &     01236 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/367]{367} & 700039 & Q1422+231            & $ 14:24:35.6 $ & $ +22:55:43.7 $ &  2.69 &  2000 Jun 01 &   26.75 & ACIS-S &    123678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/907]{907} & 800083 & QB 1429-008A,B       & $ 14:32:29.5 $ & $ -01:05:58.4 $ &  3.54 &  2000 Mar 31 &   21.32 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2111]{2111} & 700301 & LBQS 1442-0011       & $ 14:45:12.8 $ & $ -00:24:21.1 $ &  3.69 &  2001 May 30 &    3.98 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2112]{2112} & 700302 & LBQS 1443+0141       & $ 14:45:45.7 $ & $ +01:29:50.2 $ &  3.47 &  2001 Mar 23 &    5.84 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/939]{939} & 900011 & AX J1510+0742        & $ 15:10:22.2 $ & $ +07:42:05.4 $ &  2.45 &  2000 Jun 01 &    4.54 & ACIS-I &    012367 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/800]{800} & 600103 & CB 58                & $ 15:14:18.5 $ & $ +36:36:11.7 $ &  1.35 &  2000 Jun 06 &   43.55 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/800]{800} & 600103 & CB 58                & $ 15:14:18.5 $ & $ +36:36:11.7 $ &  1.35 &  2000 Jul 07 &   43.55 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2085]{2085} & 700275 & SDSSJ153259-003944   & $ 15:33:00.3 $ & $ -00:39:06.5 $ &  6.25 &  2001 Mar 26 &    4.99 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/869]{869} & 700174 & ARP 220              & $ 15:34:54.7 $ & $ +23:29:52.5 $ &  4.28 &  2000 Jun 24 &   54.18 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/822]{822} & 700127 & SBSG 1542+541        & $ 15:43:58.3 $ & $ +53:59:49.0 $ &  1.27 &  2000 Mar 22 &    4.05 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/326]{326} & 800064 & 3C 324               & $ 15:49:46.3 $ & $ +21:25:19.3 $ &  4.30 &  2000 Jun 25 &   31.95 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/981]{981} & 200088 & HD141569             & $ 15:49:51.0 $ & $ -03:55:38.3 $ &  9.59 &  2001 Jun 23 &    2.62 & ACIS-I &    012367 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2086]{2086} & 700276 & SDSS160501-011220    & $ 16:04:59.2 $ & $ -01:12:44.5 $ &  8.92 &  2001 Jun 24 &    4.54 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/427]{427} & 700099 & CLASS 1608+656       & $ 16:09:10.6 $ & $ +65:32:26.2 $ &  2.68 &  2000 Jan 20 &    4.88 & ACIS-S &     01237 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2127]{2127} & 700317 & 3C330                & $ 16:09:39.8 $ & $ +65:56:24.6 $ &  2.83 &  2001 Oct 16 &   40.23 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2184]{2184} & 700374 & SDSS1621-0042        & $ 16:21:16.2 $ & $ -00:43:25.0 $ &  7.26 &  2001 Sep 05 &    1.27 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/546]{546} & 800054 & MS 1621.5+2640       & $ 16:23:25.4 $ & $ +26:36:12.4 $ &  3.59 &  2000 Apr 24 &   29.57 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/615]{615} & 200040 & VB 8                 & $ 16:55:34.0 $ & $ -08:24:07.6 $ & 13.40 &  2000 Jul 10 &    8.54 & ACIS-S &    456789 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2221]{2221} & 800160 & 53W002 CLUSTER       & $ 17:14:16.5 $ & $ +50:15:07.9 $ &  2.29 &  2001 Nov 01 &   35.97 & ACIS-S &     23678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/548]{548} & 800056 & RX J1716.9+6708      & $ 17:17:01.0 $ & $ +67:11:44.1 $ &  3.71 &  2000 Feb 27 &   50.35 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/841]{841} & 700146 & 3C 371               & $ 18:06:52.3 $ & $ +69:50:05.5 $ &  4.84 &  2000 Mar 21 &    9.43 & ACIS-S &    456789 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1899]{1899} & 300047 & DQ HERCULIS          & $ 18:07:27.1 $ & $ +45:51:17.8 $ &  3.63 &  2001 Jul 26 &   43.70 & ACIS-S &    235678 &  9 &    \\ 
\dataset[ADS/Sa.CXO#obs/2503]{2503} & 300047 & DQ HERCULIS          & $ 18:07:27.1 $ & $ +45:51:17.9 $ &  3.63 &  2001 Jul 29 &   20.90 & ACIS-S &    235678 &  9 &    \\ 
\dataset[ADS/Sa.CXO#obs/830]{830} & 700135 & JET OF 3C 390.3      & $ 18:41:46.8 $ & $ +79:48:21.2 $ &  4.16 &  2000 Apr 17 &   22.71 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/842]{842} & 700147 & PKS 2005-489         & $ 20:09:25.2 $ & $ -48:50:14.5 $ &  5.03 &  2000 Oct 07 &    5.17 & ACIS-I &    012367 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/551]{551} & 800059 & MS 2053.7-0449       & $ 20:56:18.6 $ & $ -04:34:32.3 $ &  4.95 &  2000 May 13 &   42.34 & ACIS-I &     01236 &  6 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1667]{1667} & 800135 & MS 2053.7-0449       & $ 20:56:23.6 $ & $ -04:41:02.7 $ &  4.95 &  2001 Oct 07 &   43.23 & ACIS-I &     01236 &  6 &    \\ 
\dataset[ADS/Sa.CXO#obs/2036]{2036} & 600170 & IRAS 20551-4250      & $ 20:58:27.8 $ & $ -42:39:40.3 $ &  3.82 &  2001 Oct 31 &   34.31 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/1626]{1626} & 700242 & PKS 2135-14          & $ 21:37:45.6 $ & $ -14:33:30.5 $ &  4.65 &  2001 Oct 07 &   14.44 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/928]{928} & 800104 & MS 2137.3-2353       & $ 21:40:14.8 $ & $ -23:40:22.0 $ &  3.57 &  1999 Nov 18 &   29.09 & ACIS-S &     23678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1644]{1644} & 700260 & HE2149-2745          & $ 21:52:07.8 $ & $ -27:32:28.2 $ &  2.33 &  2000 Nov 18 &    9.18 & ACIS-S &    123678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2113]{2113} & 700303 & LBQS 2154-2005       & $ 21:57:07.2 $ & $ -19:51:44.4 $ &  2.71 &  2001 Sep 04 &    3.91 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/2114]{2114} & 700304 & LBQS 2201-1834       & $ 22:04:02.1 $ & $ -18:19:07.9 $ &  2.79 &  2001 Aug 03 &    4.98 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/1479]{1479} & 980429 & LEONID ANTI-RADIANT  & $ 22:13:12.7 $ & $ -22:10:43.4 $ &  2.49 &  1999 Nov 17 &   20.02 & ACIS-I &     01236 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2185]{2185} & 700375 & BRI 2212-1626        & $ 22:15:27.5 $ & $ -16:12:08.1 $ &  2.65 &  2001 Dec 16 &    2.73 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/1694]{1694} & 900053 & PROTO CLUSTER        & $ 22:17:28.2 $ & $ +00:15:09.9 $ &  4.61 &  2001 Jul 10 &   75.27 & ACIS-S &    235678 &    &    \\ 
\dataset[ADS/Sa.CXO#obs/789]{789} & 600092 & HCG 92               & $ 22:35:58.5 $ & $ +33:59:31.4 $ &  7.74 &  2000 Jul 09 &   19.60 & ACIS-S &    235678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/431]{431} & 700103 & EINSTEIN CROSS       & $ 22:40:27.9 $ & $ +03:21:19.2 $ &  5.35 &  2000 Sep 06 &   21.89 & ACIS-S &    123678 &  5 &  Y \\ 
\dataset[ADS/Sa.CXO#obs/1632]{1632} & 700248 & 2237+0305            & $ 22:40:30.9 $ & $ +03:20:54.2 $ &  5.34 &  2001 Dec 08 &    8.06 & ACIS-S &    123678 &  5 &    \\ 
\dataset[ADS/Sa.CXO#obs/918]{918} & 800094 & CL J2302.8+0844      & $ 23:02:47.4 $ & $ +08:45:14.7 $ &  5.05 &  2000 Aug 05 &  106.09 & ACIS-I &    012367 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/861]{861} & 700166 & Q2345+007            & $ 23:48:18.1 $ & $ +00:58:36.4 $ &  3.81 &  2000 May 26 &   65.00 & ACIS-S &    123678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/861]{861} & 700166 & Q2345+007            & $ 23:48:18.1 $ & $ +00:58:36.4 $ &  3.81 &  2000 Jun 27 &   65.00 & ACIS-S &    123678 &    &  Y \\ 
\dataset[ADS/Sa.CXO#obs/2115]{2115} & 700305 & LBQS 2350-0045A      & $ 23:52:53.0 $ & $ -00:28:17.2 $ &  3.47 &  2002 May 16 &    5.09 & ACIS-S &    235678 &    &    \\ 
\enddata
\tablecomments{
Col. (1): observational ID.
Col. (2): sequence number. 
Col. (3): target name. 
Col. (4) and (5): the right ascension in units of hours, minutes, and seconds,
and declination in units of degrees, arcminutes, and arcseconds
of the aim point in J2000.
Col. (6): the galactic extinction in units of
$10^{20}~cm^{-2}$ from \cite{sta92}.
Col. (7): the date of observation. 
Col. (8): the net exposure time estimated after removing background flares
within the aim pointed CCD chip. 
Col. (9): aim point detector type.
Col. (10): used CCD chips (CCD ID=0-3 for ACIS-I and 4-9 for ACIS-S). 
Col. (11): multiple observation ID indicates overlapping fields, 
labeled with the same ID.
Col. (12): 62 ChaMP fields included in Paper I are marked as Y.}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{lr}
\tablecaption{Definition of Energy Bands and X-ray Colors\label{tbl-ebands}}
\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecolumns{2}\tablehead{
\colhead{Band}&
\colhead{Definition}
}
\startdata
Broad (B)       &    $0.3-8$ keV \\
Soft (S)        &    $0.3-2.5$ keV \\
Hard (H)        &    $2.5-8$ keV \\
Soft1 (S$_{1}$) &    $0.3-0.9$ keV \\
Soft2 (S$_{2}$) &    $0.9-2.5$ keV \\
\hline
Conventional Broad (Bc)       &    $0.5-8$ keV \\
Conventional Soft (Sc)        &    $0.5-2$ keV \\
Conventional Hard (Hc)        &    $2-8$ keV \\
\hline
Hardness Ratio $HR$  &    (Hc$-$Sc)$/$(Hc$+$Sc) \\
X-ray Color $C21$          &    $-log$(S$_{2}$)$+log$(S$_{1}$)=$log$(S$_{1}$/S$_{2}$) \\
X-ray Color $C32$          &    $-log$(H)$+log$(S$_{2}$)=$log$(S$_{2}$/H) \\
\enddata
\end{deluxetable}
\end{center}

\clearpage
\begin{center}
\begin{deluxetable}{lc|rrrrrr|rrrrrr|rrrrrr}
\rotate
\tablecaption{Energy Conversion Factor\label{tbl-energy-con-factor}}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{20}\tablehead{

\colhead{Obs.}&
\colhead{CCD}&
\multicolumn{6}{c}{$\Gamma_{ph}=1.2$} &
\multicolumn{6}{c}{$\Gamma_{ph}=1.4$} &
\multicolumn{6}{c}{$\Gamma_{ph}=1.7$} \\
\colhead{ID}&
\colhead{ID}&
\colhead{B}&
\colhead{S}&
\colhead{H}&
\colhead{Bc}&
\colhead{Sc}&
\colhead{Hc}&
\colhead{B}&
\colhead{S}&
\colhead{H}&
\colhead{Bc}&
\colhead{Sc}&
\colhead{Hc}&
\colhead{B}&
\colhead{S}&
\colhead{H}&
\colhead{Bc}&
\colhead{Sc}&
\colhead{Hc}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}&
\colhead{(11)}&
\colhead{(12)}&
\colhead{(13)}&
\colhead{(14)}&
\colhead{(15)}&
\colhead{(16)}&
\colhead{(17)}&
\colhead{(18)}&
\colhead{(19)}&
\colhead{(20)}
}
\startdata
  135 &     2 &     130.25 &      64.24 &     289.26 &     128.03 &      50.19 &     262.14 &     117.76 &      65.36 &     277.79 &     114.15 &      50.74 &     250.33 &     104.04 &      68.04 &     262.06 &      97.53 &      51.74 &     234.34 \\
  135 &     3 &     131.44 &      65.01 &     289.92 &     129.12 &      50.77 &     263.01 &     118.98 &      66.21 &     278.41 &     115.23 &      51.36 &     251.20 &     105.31 &      69.03 &     262.70 &      98.60 &      52.44 &     235.21 \\
  135 &     5 &     103.05 &      44.69 &     341.86 &     108.74 &      37.58 &     289.69 &      87.98 &      43.67 &     324.75 &      93.20 &      37.10 &     272.63 &      71.00 &      42.50 &     301.68 &      75.06 &      36.43 &     249.91 \\
  135 &     6 &     115.00 &      56.38 &     259.13 &     113.61 &      44.20 &     235.68 &     103.57 &      57.09 &     249.59 &     101.04 &      44.53 &     225.69 &      90.79 &      58.94 &     236.46 &      85.88 &      45.16 &     212.07 \\
  135 &     7 &      85.12 &      38.20 &     248.29 &      89.43 &      32.10 &     217.62 &      73.37 &      37.40 &     237.38 &      77.30 &      31.73 &     206.28 &      59.93 &      36.52 &     222.43 &      62.89 &      31.19 &     190.93 \\
  325 &     2 &     135.69 &      65.77 &     314.52 &     133.17 &      51.72 &     277.16 &     122.42 &      67.05 &     301.06 &     118.41 &      52.31 &     263.12 &     107.98 &      70.02 &     282.68 &     100.88 &      53.40 &     244.09 \\
  325 &     3 &     136.58 &      66.61 &     311.79 &     133.90 &      52.20 &     276.84 &     123.44 &      67.96 &     298.62 &     119.24 &      52.85 &     263.16 &     109.16 &      71.07 &     280.62 &     101.81 &      54.01 &     244.65 \\
  325 &     6 &     116.57 &      56.64 &     268.51 &     114.83 &      44.43 &     240.60 &     104.94 &      57.48 &     258.07 &     102.01 &      44.81 &     229.59 &      92.06 &      59.55 &     243.72 &      86.62 &      45.50 &     214.58 \\
  325 &     7 &      87.06 &      39.22 &     250.62 &      90.66 &      32.64 &     219.17 &      75.33 &      38.53 &     240.01 &      78.57 &      32.33 &     208.12 &      61.90 &      37.82 &     225.51 &      64.19 &      31.90 &     193.17 \\
  326 &     2 &     141.37 &      72.20 &     289.98 &     137.55 &      56.19 &     263.37 &     129.48 &      74.21 &     278.53 &     123.88 &      57.19 &     251.61 &     116.84 &      78.56 &     262.84 &     107.52 &      58.94 &     235.67 \\
  326 &     3 &     142.52 &      72.95 &     290.89 &     138.63 &      56.76 &     264.47 &     130.64 &      75.04 &     279.41 &     124.94 &      57.80 &     252.67 &     118.06 &      79.53 &     263.69 &     108.58 &      59.64 &     236.72 \\
  326 &     5 &     120.60 &      54.50 &     343.34 &     121.62 &      43.95 &     291.69 &     105.60 &      54.40 &     326.20 &     105.76 &      43.84 &     274.61 &      88.81 &      54.81 &     303.08 &      87.11 &      43.74 &     251.86 \\
  326 &     6 &     123.48 &      62.82 &     255.43 &     120.47 &      48.92 &     232.80 &     112.81 &      64.33 &     246.06 &     108.31 &      49.65 &     223.00 &     101.26 &      67.67 &     233.17 &      93.65 &      50.94 &     209.66 \\
  326 &     7 &      98.82 &      46.35 &     250.47 &      99.86 &      37.54 &     220.71 &      87.34 &      46.35 &     239.60 &      87.68 &      37.54 &     209.47 &      74.35 &      46.85 &     224.73 &      73.11 &      37.58 &     194.26 \\
  342 &     2 &     134.75 &      67.44 &     289.09 &     131.78 &      52.54 &     262.23 &     122.53 &      68.93 &     277.65 &     118.00 &      53.27 &     250.46 &     109.28 &      72.31 &     261.99 &     101.50 &      54.58 &     234.53 \\
  342 &     3 &     135.96 &      68.20 &     290.14 &     132.89 &      53.11 &     263.41 &     123.75 &      69.77 &     278.65 &     119.10 &      53.89 &     251.61 &     110.55 &      73.29 &     262.93 &     102.58 &      55.28 &     235.66 \\
  342 &     5 &     110.56 &      48.78 &     342.63 &     114.09 &      40.15 &     290.59 &      95.47 &      48.13 &     325.50 &      98.40 &      39.82 &     273.51 &      78.48 &      47.57 &     302.36 &      80.02 &      39.38 &     250.76 \\
  342 &     6 &     117.31 &      58.39 &     254.84 &     115.17 &      45.59 &     231.94 &     106.32 &      59.43 &     245.47 &     102.90 &      46.08 &     222.13 &      94.18 &      61.88 &     232.56 &      88.10 &      46.96 &     208.77 \\
  342 &     7 &      91.03 &      41.60 &     249.81 &      93.99 &      34.36 &     219.79 &      79.37 &      41.14 &     238.95 &      81.85 &      34.16 &     208.54 &      66.07 &      40.82 &     224.08 &      67.39 &      33.91 &     193.32 \\
  346 &     2 &     142.39 &      70.28 &     315.57 &     138.98 &      55.17 &     278.54 &     129.36 &      72.03 &     302.11 &     124.25 &      56.01 &     264.48 &     115.39 &      75.89 &     283.72 &     106.75 &      57.50 &     245.45 \\
  346 &     3 &     143.17 &      71.10 &     312.78 &     139.63 &      55.64 &     278.13 &     130.28 &      72.92 &     299.59 &     125.01 &      56.53 &     264.46 &     116.49 &      76.92 &     281.59 &     107.63 &      58.10 &     245.94 \\
  346 &     6 &     122.63 &      60.78 &     269.13 &     120.00 &      47.52 &     241.52 &     111.24 &      62.04 &     258.69 &     107.23 &      48.11 &     230.52 &      98.83 &      64.91 &     244.37 &      91.90 &      49.16 &     215.55 \\
  346 &     7 &      94.67 &      43.72 &     251.38 &      96.25 &      35.56 &     220.19 &      83.06 &      43.46 &     240.76 &      84.06 &      35.41 &     209.12 &      69.83 &      43.46 &     226.25 &      69.51 &      35.23 &     194.16 \\
  363 &     1 &     171.64 &      85.40 &     373.31 &     167.13 &      66.33 &     335.14 &     156.41 &      87.78 &     356.94 &     149.76 &      67.53 &     318.67 &     140.29 &      92.93 &     334.70 &     129.20 &      69.63 &     296.58 \\
  363 &     2 &     140.46 &      71.54 &     289.81 &     136.75 &      55.67 &     263.18 &     128.52 &      73.48 &     278.36 &     123.06 &      56.63 &     251.40 &     115.80 &      77.69 &     262.70 &     106.68 &      58.33 &     235.49 \\
  363 &     3 &     141.64 &      72.30 &     290.84 &     137.85 &      56.25 &     264.36 &     129.71 &      74.31 &     279.35 &     124.14 &      57.26 &     252.55 &     117.04 &      78.66 &     263.62 &     107.75 &      59.03 &     236.59 \\
  363 &     6 &     122.66 &      62.21 &     255.43 &     119.76 &      48.45 &     232.76 &     111.94 &      63.65 &     246.06 &     107.58 &      49.15 &     222.95 &     100.30 &      66.87 &     233.17 &      92.89 &      50.38 &     209.60 \\
  363 &     7 &      97.79 &      45.71 &     250.42 &      99.07 &      37.10 &     220.62 &      86.29 &      45.65 &     239.55 &      86.89 &      37.07 &     209.38 &      73.24 &      46.03 &     224.68 &      72.33 &      37.07 &     194.16 \\
  367 &     1 &     160.01 &      77.47 &     372.08 &     157.13 &      60.37 &     333.43 &     144.28 &      78.97 &     355.71 &     139.66 &      61.12 &     316.96 &     127.18 &      82.44 &     333.48 &     118.95 &      62.46 &     294.88 \\
  367 &     2 &     131.06 &      64.83 &     289.04 &     128.71 &      50.63 &     262.02 &     118.62 &      66.01 &     277.59 &     114.86 &      51.21 &     250.23 &     104.97 &      68.81 &     261.90 &      98.25 &      52.26 &     234.29 \\
\enddata
\tablecomments{
Col. (1): observation ID. 
Col. (2): CCD ID.
Col. (3) - Col. (8): energy conversion factors in units of $erg$ $cm^{-2}$
$count^{-1}$ assumimg a photon index of
$\Gamma_{ph}=1.2$ in the B, S, H,
Bc, Sc, and Hc bands, respectively.
Col. (9) - Col. (14): energy conversion factors in units of $erg$ $cm^{-2}$
$count^{-1}$ assuming a photon index 
$\Gamma_{ph}=1.4$ in the B, S, H,
Bc, Sc, and Hc bands, respectively.
Col. (15) - Col. (20): energy conversion factors in units of $erg$ $cm^{-2}$
$count^{-1}$ assuming a photon index
of $\Gamma_{ph}=1.7$ in the B, S, H,
Bc, Sc, and Hc bands, respectively.
The complete version of this table is in the electronic edition of
the $Astrophysical~Journal~Supplement$.  The printed edition contains only a sample.
}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{cl}
\tablecaption{Definition of Source Flag \label{tbl-flag}}
\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecolumns{2}\tablehead{\colhead{Flag}&
\colhead{Definition}}
\startdata
1n & False X-ray Sources \\
11 & False source due to a hot pixel or by a bad bias value \\
12 & False source due to a bad column \\
13 & False source along the readout direction of a very strong source \\
14 & False source due to the FEP 0/3 problem \\
15 & Double sources detected due to the PSF effect  \\
\hline
2n & It is not certain whether it is a valid X-ray source \\
21 & V\&Ver found it might be a spurious source \\
\hline
3n & Source properties may be subject to a large uncertainty \\
31 & Bad pixel/column exists within source extraction radius \\
37 & Pile-up (see $Chandra$ POG 2004) \\
38 & Uncertain source position by flag=015 \\
\hline
5n & Other cases \\
51 & Source is extended \\
52 & Same source candidate in multiple observations \\
53 & Target of observation \\
54 & X-ray jet \\
55 & Variable source (see Paper I) \\
\hline
6n & Flagged by the automatic pipeline $xapphot$ \\
61 & Source region falls near the edge of the chip \\
62 & Small portion of source region overlaps with nearby point source \\
63 & Large portion of source region overlaps with nearby point source \\
64 & Small portion of source region overlaps with nearby extended source \\
65 & Large portion of source region overlaps with nearby extended source \\
66 & Background region overlaps with a nearby point source \\
67 & Background region overlaps with a nearby extended source \\
68 & Source region falls inside the extended source \\
\enddata
\end{deluxetable}
\end{center}

\clearpage
\begin{center}
\begin{deluxetable}{ccccccrrrrc}
\tablecaption{The Main ChaMP X-ray Point Sources\label{tbl-main-list}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{11}\tablehead{
\colhead{}&
\colhead{Obs.}&
\colhead{CCD}&
\colhead{Source}&
\colhead{R.A.}&
\colhead{Decl.}&
\colhead{PU}&
\colhead{$D_{off-axis}$}&
\colhead{Radius}&
\colhead{Exposure}&
\colhead{}\\
\colhead{Source Name}&
\colhead{ID}&
\colhead{ID}&
\colhead{No.}&
\colhead{(deg)}&
\colhead{(deg)}&
\colhead{(arcsec)}&
\colhead{(arcmin)}&
\colhead{(arcsec)}&
\colhead{(ksec)}&
\colhead{Flag}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}&
\colhead{(11)}}
\startdata
CXOMP J001709.7+162604 &   520 &   6 &     1 &        4.290515 &       16.434570 &        60: &      20.28 &      40.00 &      51.72 &  66                                       \\
CXOMP J001716.0+162722 &   520 &   6 &     4 &        4.316865 &       16.456352 &        60: &      18.56 &      40.00 &      53.94 &  66                                       \\
CXOMP J001739.7+162330 &   520 &   6 &     2 &        4.415671 &       16.391680 &       3.12 &      14.28 &      27.02 &      59.54 &                                           \\
CXOMP J001743.5+163144 &   520 &   2 &    24 &        4.431394 &       16.528941 &       7.21 &      11.90 &      18.98 &      48.00 &                                           \\
CXOMP J001756.6+163006 &   520 &   2 &    23 &        4.486132 &       16.501804 &       2.44 &       8.63 &      10.69 &      55.58 &                                           \\
CXOMP J001758.4+162647 &   520 &   2 &    21 &        4.493674 &       16.446530 &       2.79 &       8.82 &      11.11 &      58.17 &  55                                       \\
CXOMP J001758.9+163119 &   520 &   2 &    20 &        4.495359 &       16.521831 &       1.79 &       8.20 &       9.75 &      58.94 &  66                                       \\
CXOMP J001801.0+163139 &   520 &   2 &    19 &        4.504432 &       16.527670 &       2.14 &       7.75 &       8.77 &      54.89 &  66                                       \\
CXOMP J001801.4+163237 &   520 &   2 &    18 &        4.506178 &       16.543632 &       2.59 &       7.90 &       9.12 &      59.10 &                                           \\
CXOMP J001801.7+163426 &   520 &   2 &    17 &        4.507101 &       16.573669 &       1.69 &       8.61 &      10.65 &      58.61 &                                           \\
CXOMP J001803.4+162751 &   520 &   2 &    12 &        4.514173 &       16.464428 &       2.34 &       7.35 &       8.01 &      57.29 &                                           \\
CXOMP J001805.7+162852 &   520 &   2 &    22 &        4.523928 &       16.481311 &       1.96 &       6.56 &       6.76 &      60.74 &  55                                       \\
CXOMP J001805.9+163038 &   520 &   2 &    16 &        4.524780 &       16.510817 &       2.17 &       6.43 &       6.56 &      58.35 &                                           \\
CXOMP J001806.7+162517 &   520 &   3 &    15 &        4.528315 &       16.421658 &       3.36 &       7.82 &       8.93 &      51.74 &  66                                       \\
CXOMP J001807.2+163551 &   520 &   2 &    15 &        4.530068 &       16.597307 &       2.19 &       8.41 &      10.21 &      58.89 &                                           \\
CXOMP J001807.9+163120 &   520 &   2 &     5 &        4.532916 &       16.522052 &       0.80 &       6.07 &       5.99 &      61.20 &                                           \\
CXOMP J001808.5+163231 &   520 &   2 &     4 &        4.535611 &       16.541869 &       0.94 &       6.28 &       6.32 &      61.51 &  66                                       \\
CXOMP J001809.3+162532 &   520 &   3 &    10 &        4.538662 &       16.425403 &       1.16 &       7.21 &       7.78 &      54.48 &  66                                       \\
CXOMP J001809.8+162556 &   520 &   3 &    14 &        4.540869 &       16.432422 &       1.98 &       6.85 &       7.22 &      44.87 &  66                                       \\
CXOMP J001810.0+163208 &   520 &   2 &    11 &        4.541983 &       16.535624 &       1.51 &       5.80 &       5.57 &      62.13 &  66                                       \\
CXOMP J001810.2+162942 &   520 &   2 &    10 &        4.542706 &       16.494819 &       1.37 &       5.39 &       4.91 &      62.60 &                                           \\
CXOMP J001810.2+163223 &   520 &   2 &     3 &        4.542568 &       16.539805 &       0.44 &       5.87 &       5.67 &      61.15 &  66                                       \\
CXOMP J001812.4+162713 &   520 &   2 &     9 &        4.551720 &       16.453788 &       1.60 &       5.62 &       5.27 &      62.26 &                                           \\
CXOMP J001817.6+163107 &   520 &   2 &     2 &        4.573363 &       16.518440 &       0.75 &       3.76 &       3.18 &      64.71 &                                           \\
CXOMP J001818.0+163316 &   520 &   2 &     8 &        4.575189 &       16.554260 &       0.85 &       4.75 &       4.07 &      62.00 &                                           \\
CXOMP J001818.8+163748 &   520 &   0 &    30 &        4.578632 &       16.630076 &       3.25 &       8.43 &      10.25 &      56.52 &  66                                       \\
CXOMP J001820.0+162931 &   520 &   2 &    14 &        4.583690 &       16.491973 &       2.74 &       3.06 &       3.00 &      62.63 &                                           \\
CXOMP J001820.7+162315 &   520 &   3 &    13 &        4.586617 &       16.387553 &       2.74 &       7.37 &       8.04 &      54.98 &                                           \\
CXOMP J001821.2+163238 &   520 &   2 &    13 &        4.588713 &       16.544022 &       1.80 &       3.76 &       3.18 &      34.15 &                                           \\
CXOMP J001821.7+161941 &   520 &   3 &     9 &        4.590651 &       16.327982 &       1.52 &      10.70 &      15.62 &      51.46 &                                           \\
CXOMP J001822.1+162926 &   520 &   2 &     7 &        4.592218 &       16.490700 &       1.14 &       2.60 &       3.00 &      66.04 &                                           \\
\enddata
\tablecomments{
Col. (1): ChaMP source name given by right ascension
in units of hours, minutes, and seconds,
and declination in units of degrees, arcminutes, and arcseconds in J2000. 
Col. (2): observation ID. 
Col. (3): CCD ID (0-3 for ACIS-I and 4-9 for ACIS-S observation).
Col. (4): source number assigned by $wavdetect$ as 
marked in the public X-ray image of the ChaMP web site
(http://hea-www.harvard.edu/CHAMP).
Col. (5) and (6):  right ascension and declination in units of degrees
after refinement
and aspect correction. 
Col. (7): positional uncertainty in units of arcseconds estimated by
the $95\%$ confidence level of the empirical formula
(see equation (12) in \S 4.2). 
Col. (8): off axis angle from the aim point of the observation
in units of arcminutes. 
Col. (9): source extraction radius in units of arcseconds (The $95\%$ encircled
energy radius at 1.5 keV. See \S 3.2.1). 
Col. (10): mean effective exposure time in units of ksec after 
vignetting correction (see \S 3.2.4).
Col. (11): source flag (see Table \ref{tbl-flag}). 
The complete version of this table is in the electronic edition of
the $Astrophysical~Journal~Supplement$.  The printed edition contains only a sample.
}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{ccccccrrrrc}
\tablecaption{The Supplementary ChaMP X-ray Point Sources \label{tbl-sub-list}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{11}\tablehead{
\colhead{}&
\colhead{Obs.}&
\colhead{CCD}&
\colhead{Source}&
\colhead{R.A.}&
\colhead{Decl.}&
\colhead{PU}&
\colhead{$D_{off-axis}$}&
\colhead{Radius}&
\colhead{Exposure}&
\colhead{}\\
\colhead{Source Name}&
\colhead{ID}&
\colhead{ID}&
\colhead{No.}&
\colhead{(deg)}&
\colhead{(deg)}&
\colhead{(arcsec)}&
\colhead{(arcmin)}&
\colhead{(arcsec)}&
\colhead{(ksec)}&
\colhead{Flag}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}&
\colhead{(11)}}
\startdata
CXOMP J005618.9-272429 &  2242 &   3 &     4 &       14.079076 &      -27.408259 &      15.58 &      13.24 &      23.32 &       8.60 &  66                                       \\
CXOMP J005622.4-272223 &  2242 &   3 &     2 &       14.093514 &      -27.373174 &       6.50 &      12.31 &      20.13 &       8.33 &                                           \\
CXOMP J005622.8-272746 &  2242 &   3 &     3 &       14.095076 &      -27.462953 &      13.97 &      13.35 &      23.71 &       8.35 &                                           \\
CXOMP J005630.6-273141 &  2242 &   2 &     4 &       14.127555 &      -27.528123 &      12.27 &      14.01 &      26.06 &       9.67 &  66                                       \\
CXOMP J005633.8-272954 &  2242 &   2 &     2 &       14.140895 &      -27.498360 &       5.52 &      12.33 &      20.18 &      10.15 &  66                                       \\
CXOMP J005644.3-274936 &  2243 &   3 &     5 &       14.184665 &      -27.826692 &      18.16 &      11.18 &      16.97 &       8.13 &                                           \\
CXOMP J005645.6-272444 &  2242 &   3 &     1 &       14.190344 &      -27.412292 &       3.66 &       7.52 &       8.29 &       9.59 &                                           \\
CXOMP J005645.9-275522 &  2243 &   3 &     4 &       14.191467 &      -27.922784 &       8.72 &      14.68 &      28.46 &       7.53 &                                           \\
CXOMP J005649.8-273319 &  2242 &   2 &     3 &       14.207559 &      -27.555305 &      11.77 &      12.57 &      20.92 &       9.28 &                                           \\
CXOMP J005651.7-272856 &  2242 &   2 &     1 &       14.215693 &      -27.482293 &       2.70 &       8.74 &      10.92 &      10.86 &                                           \\
CXOMP J005654.5-275116 &  2243 &   3 &     3 &       14.227221 &      -27.854715 &       8.08 &      10.39 &      14.74 &       8.23 &                                           \\
CXOMP J005657.0-274025 &  2244 &   3 &     1 &       14.237721 &      -27.673876 &       4.54 &      11.58 &      18.08 &       8.04 &                                           \\
CXOMP J005659.0-274913 &  2243 &   3 &     2 &       14.246074 &      -27.820540 &       6.08 &       8.27 &       9.92 &       8.59 &                                           \\
CXOMP J005659.3-272251 &  2242 &   7 &     6 &       14.247296 &      -27.381031 &       1.82 &       4.14 &       3.52 &       6.14 &                                           \\
CXOMP J005701.0-272334 &  2242 &   7 &     5 &       14.254508 &      -27.393036 &       2.27 &       3.91 &       3.31 &       6.11 &                                           \\
CXOMP J005701.4-274344 &  2243 &   7 &     6 &       14.256135 &      -27.729051 &       3.35 &       5.91 &       5.74 &       7.97 &                                           \\
CXOMP J005704.7-280145 &  2246 &   2 &     3 &       14.269942 &      -28.029192 &        60: &      14.83 &      29.00 &       7.58 &                                           \\
CXOMP J005705.3-274554 &  2243 &   7 &     7 &       14.272302 &      -27.765143 &       3.78 &       5.38 &       4.90 &       5.83 &                                           \\
CXOMP J005710.1-274952 &  2246 &   3 &     2 &       14.292476 &      -27.831169 &       6.09 &      12.02 &      19.31 &       8.42 &                                           \\
CXOMP J005710.2-274954 &  2243 &   3 &     1 &       14.292750 &      -27.831766 &       2.15 &       7.08 &       7.58 &       8.20 &  52                                       \\
CXOMP J005712.9-272650 &  2242 &   6 &    15 &       14.303934 &      -27.447320 &       2.70 &       4.58 &       3.91 &      10.66 &                                           \\
CXOMP J005714.0-272536 &  2242 &   6 &     4 &       14.308480 &      -27.426900 &       2.22 &       3.33 &       3.00 &      10.88 &                                           \\
CXOMP J005714.9-271851 &  2242 &   7 &     4 &       14.312284 &      -27.314413 &       1.20 &       3.59 &       3.02 &       6.57 &                                           \\
CXOMP J005715.3-271735 &  2242 &   7 &     7 &       14.313933 &      -27.293127 &       2.20 &       4.84 &       4.15 &       6.10 &                                           \\
CXOMP J005716.6-273230 &  2244 &   7 &    11 &       14.319131 &      -27.541602 &       1.18 &       5.03 &       4.35 &       6.47 &                                           \\
CXOMP J005716.8-272128 &  2242 &   7 &     1 &       14.320197 &      -27.357975 &       0.41 &       0.95 &       3.00 &       6.35 &  53                                       \\
CXOMP J005717.3-274236 &  2243 &   7 &     5 &       14.322400 &      -27.710021 &       0.61 &       2.78 &       3.00 &       8.42 &                                           \\
CXOMP J005717.5-272617 &  2242 &   6 &     7 &       14.322936 &      -27.438214 &       1.42 &       3.90 &       3.30 &      10.74 &                                           \\
CXOMP J005717.9-271830 &  2242 &   7 &     3 &       14.324672 &      -27.308354 &       1.16 &       3.90 &       3.30 &       6.55 &  55                                       \\
CXOMP J005719.7-272035 &  2242 &   7 &     2 &       14.332301 &      -27.343318 &       1.29 &       1.85 &       3.00 &       6.35 &                                           \\
CXOMP J005720.5-274452 &  2243 &   7 &     4 &       14.335529 &      -27.747964 &       0.73 &       1.89 &       3.00 &       8.41 &                                           \\
\enddata
\tablecomments{
Col. (1): ChaMP source name given by right ascension
in units of hours, minutes, and seconds,
and declination in units of degrees, arcminutes, and arcseconds in J2000.
Col. (2): observation ID.
Col. (3): CCD ID (0-3 for ACIS-I and 4-9 for ACIS-S observation).
Col. (4): source number assigned by $wavdetect$ 
as marked in the public X-ray image of the ChaMP web site
(http://hea-www.harvard.edu/CHAMP).
Col. (5) and (6): right ascension and declination in units of degrees
after refinement
and aspect correction.
Col. (7): positional uncertainty in units of arcseconds estimated by
the $95\%$ confidence level of the empirical formula
(see equation (12) in \S 4.2).
Col. (8): off axis angle from the aim point of the observation
in units of arcminutes.
Col. (9): source extraction radius in units of arcseconds (The 95\% energy encircled
radius at 1.5 keV. See \S 3.2.1).
Col. (10): mean effective exposure time in units of ksec after
vignetting correction (see \S 3.2.4).
Col. (11): source flag (see Table \ref{tbl-flag}).
The complete version of this table is in the electronic edition of
the $Astrophysical~Journal~Supplement$.  The printed edition contains only a sample.
}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{cccccrcccc}
\tablecaption{The Multiply-Observed ChaMP X-ray Point Source Candidates\label{tbl-multi-list}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{11}\tablehead{
\colhead{}&
\colhead{Multi}&
\colhead{Obs.}&
\colhead{CCD}&
\colhead{Source}&
\colhead{Obs.}&
\colhead{}&
\colhead{}&
\colhead{$D_{off-axis}$}&
\colhead{PU}\\
\colhead{Source Name}&
\colhead{ID}&
\colhead{ID}&
\colhead{ID}&
\colhead{No.}&
\colhead{Date}&
\colhead{netB}&
\colhead{rateB}&
\colhead{(arcmin)}&
\colhead{(arcsec)}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}
}
\startdata
CXOMP J025656.1-331757 &    1 &   135 &     6 &     1 & Feb 15 2000 & $       3.00\pm      2.94 $ & $       4.20\pm      4.11 $ &  $       2.65 $ & $       1.84 $  \\
CXOMP J025656.1-331756 &    1 &   815 &     6 &     2 & Jan  2 2000 & $       2.00\pm      2.66 $ & $       1.30\pm      1.73 $ &  $       2.43 $ & $       2.13 $  \\
CXOMP J025655.6-332109 &    2 &   135 &     6 &     2 & Feb 15 2000 & $       5.86\pm      3.60 $ & $       6.65\pm      4.09 $ &  $       5.40 $ & $       2.74 $  \\
CXOMP J025655.9-332106 &    2 &   815 &     6 &     4 & Jan  2 2000 & $       3.62\pm      3.18 $ & $       2.47\pm      2.17 $ &  $       5.31 $ & $       4.66 $  \\
CXOMP J025647.8-331524 &    3 &   135 &     7 &     1 & Feb 15 2000 & $      24.81\pm      6.08 $ & $      27.44\pm      6.72 $ &  $       0.65 $ & $       0.38 $  \\
CXOMP J025647.8-331524 &    3 &   815 &     7 &     1 & Jan  2 2000 & $      17.85\pm      5.33 $ & $      15.97\pm      4.77 $ &  $       0.65 $ & $       0.46 $  \\
CXOMP J025642.6-331521 &    4 &   135 &     7 &     2 & Feb 15 2000 & $      24.00\pm      5.98 $ & $      26.69\pm      6.65 $ &  $       1.23 $ & $       0.45 $  \\
CXOMP J025642.5-331520 &    4 &   815 &     7 &     2 & Jan  2 2000 & $      27.81\pm      6.36 $ & $      25.27\pm      5.78 $ &  $       1.52 $ & $       0.46 $  \\
CXOMP J025639.1-331503 &    5 &   135 &     7 &     3 & Feb 15 2000 & $      12.00\pm      4.57 $ & $      13.32\pm      5.08 $ &  $       1.99 $ & $       0.78 $  \\
CXOMP J025639.1-331502 &    5 &   815 &     7 &     3 & Jan  2 2000 & $      17.90\pm      5.33 $ & $      16.53\pm      4.92 $ &  $       2.29 $ & $       0.71 $  \\
CXOMP J111812.0+074030 &    6 &   363 &     6 &     2 & Jun  2 2000 & $      75.25\pm      9.82 $ & $       3.45\pm      0.45 $ &  $       4.85 $ & $       0.67 $  \\
CXOMP J111812.1+074031 &    6 &  1630 &     7 &    17 & Nov  3 2000 & $      29.20\pm      6.74 $ & $       3.36\pm      0.77 $ &  $       6.17 $ & $       1.57 $  \\
CXOMP J111802.3+074325 &    7 &   363 &     6 &     5 & Jun  2 2000 & $      35.48\pm      7.07 $ & $       1.54\pm      0.31 $ &  $       3.69 $ & $       1.03 $  \\
CXOMP J111802.3+074325 &    7 &  1630 &     7 &    21 & Nov  3 2000 & $      13.66\pm      4.98 $ & $       1.54\pm      0.56 $ &  $       5.03 $ & $       1.60 $  \\
CXOMP J111759.2+074405 &    8 &   363 &     6 &     6 & Jun  2 2000 & $     167.33\pm     13.99 $ & $       7.30\pm      0.61 $ &  $       4.14 $ & $       0.33 $  \\
CXOMP J111759.2+074405 &    8 &  1630 &     7 &    22 & Nov  3 2000 & $      74.84\pm      9.77 $ & $       8.03\pm      1.05 $ &  $       5.33 $ & $       0.93 $  \\
CXOMP J111806.3+074053 &    9 &   363 &     6 &    10 & Jun  2 2000 & $      19.71\pm      5.67 $ & $       0.89\pm      0.26 $ &  $       4.91 $ & $       1.66 $  \\
CXOMP J111806.2+074056 &    9 &  1630 &     7 &    25 & Nov  3 2000 & $      12.80\pm      4.99 $ & $       1.46\pm      0.57 $ &  $       6.33 $ & $       3.45 $  \\
CXOMP J111804.2+074324 &   10 &   363 &     6 &    11 & Jun  2 2000 & $      10.57\pm      4.43 $ & $       0.46\pm      0.19 $ &  $       3.30 $ & $       1.92 $  \\
CXOMP J111804.2+074324 &   10 &  1630 &     7 &    27 & Nov  3 2000 & $       6.22\pm      3.79 $ & $       0.66\pm      0.40 $ &  $       4.68 $ & $       2.52 $  \\
CXOMP J111758.6+074310 &   11 &   363 &     6 &    12 & Jun  2 2000 & $      15.95\pm      5.22 $ & $       0.70\pm      0.23 $ &  $       4.61 $ & $       1.75 $  \\
CXOMP J111758.6+074311 &   11 &  1630 &     7 &    23 & Nov  3 2000 & $      11.19\pm      4.72 $ & $       1.22\pm      0.51 $ &  $       5.90 $ & $       3.49 $  \\
CXOMP J111822.2+074448 &   12 &   363 &     7 &     1 & Jun  2 2000 & $     371.34\pm     20.33 $ & $      16.68\pm      0.91 $ &  $       1.79 $ & $       0.17 $  \\
CXOMP J111822.2+074448 &   12 &  1630 &     7 &     1 & Nov  3 2000 & $     193.57\pm     14.96 $ & $      20.71\pm      1.60 $ &  $       1.93 $ & $       0.20 $  \\
CXOMP J111816.9+074558 &   13 &   363 &     7 &     2 & Jun  2 2000 & $    1681.05\pm     42.05 $ & $      72.06\pm      1.80 $ &  $       0.81 $ & $       0.10 $  \\
CXOMP J111816.9+074558 &   13 &  1630 &     7 &     2 & Nov  3 2000 & $     642.60\pm     26.38 $ & $      68.48\pm      2.81 $ &  $       0.63 $ & $       0.11 $  \\
CXOMP J111816.8+074600 &   14 &   363 &     7 &     3 & Jun  2 2000 & $    1605.85\pm     41.12 $ & $      68.85\pm      1.76 $ &  $       0.82 $ & $       0.14 $  \\
CXOMP J111816.8+074600 &   14 &  1630 &     7 &     3 & Nov  3 2000 & $     113.70\pm     11.74 $ & $      12.11\pm      1.25 $ &  $       0.62 $ & $       0.19 $  \\
CXOMP J111816.1+074315 &   15 &   363 &     7 &     5 & Jun  2 2000 & $      92.84\pm     10.74 $ & $       9.82\pm      1.14 $ &  $       2.04 $ & $       0.28 $  \\
CXOMP J111816.2+074315 &   15 &  1630 &     7 &     6 & Nov  3 2000 & $      85.50\pm     10.32 $ & $       8.93\pm      1.08 $ &  $       3.28 $ & $       0.41 $  \\
\enddata
\tablecomments{
Col. (1): ChaMP source name given by right ascension
in units of hours, minutes, and seconds,
and. declination in units of degrees, arcminutes, and arcseconds in J2000. 
Col. (2): multiple observation ID indicates the same source candidate in overlapping fields,
labeled with the same ID.
Col. (3): observation ID. 
Col. (4): CCD ID (0-3 for ACIS-I and 4-9 for ACIS-S).
Col. (5): source number assigned by $wavdetect$ as marked in
the public X-ray images of the ChaMP web site (http://hea-www.harvard.edu/CHAMP). 
Col. (6): date of observation. 
Col. (7): net counts in the 0.3-8 keV band and errors. 
Col. (8): count rates in the 0.3-8 keV band and errors. 
Col. (9): off axis angle from the aim point of the observation
in units of arcminutes. 
Col. (10): positional uncertainty in units of arcseconds estimated by
the $95\%$ confidence level of the empirical formula
(see equation (12) in \S 4.2). 
The errors in net counts are given following Gehrels
statistics \citep{geh86}. 
The complete version of this table is in the electronic edition of
the $Astrophysical~Journal~Supplement$. The printed edition contains only a sample.
}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{lcccccccc}
\tablecaption{The Main ChaMP X-ray Point Source Photometry \label{tbl-main-phot}}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{9}\tablehead{
\colhead{Source Name}&
\colhead{B}&
\colhead{S$_{1}$}&
\colhead{S$_{2}$}&
\colhead{S}&
\colhead{H}&
\colhead{Bc}&
\colhead{Sc}&
\colhead{Hc}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}}
\startdata
CXOMP J001709.7+162604 & $      10.20\pm      17.71 $ & $       5.55\pm       9.03 $ & $      14.43\pm      10.48 $ & $      19.98\pm      13.40 $ & $     $-----$ $ & $       6.13\pm      17.38 $ & $      17.75\pm      11.51 $ & $     $-----$ $ \\
CXOMP J001716.0+162722 & $      94.40\pm      20.17 $ & $      25.10\pm       9.91 $ & $      48.11\pm      12.09 $ & $      73.21\pm      15.20 $ & $      21.19\pm      13.91 $ & $      90.00\pm      20.10 $ & $      60.42\pm      13.42 $ & $      29.58\pm      14.97 $ \\
CXOMP J001739.7+162330 & $     233.49\pm      20.14 $ & $      51.89\pm       9.68 $ & $     131.11\pm      14.06 $ & $     183.00\pm      16.66 $ & $      50.48\pm      12.03 $ & $     234.00\pm      20.48 $ & $     169.84\pm      15.74 $ & $      64.16\pm      13.11 $ \\
CXOMP J001743.5+163144 & $      20.29\pm       9.20 $ & $     $-----$ $ & $      16.27\pm       6.38 $ & $      15.86\pm       7.24 $ & $       4.43\pm       6.39 $ & $      21.71\pm       9.45 $ & $      18.72\pm       6.76 $ & $       3.00\pm       6.61 $ \\
CXOMP J001756.6+163006 & $      34.54\pm       8.17 $ & $       6.26\pm       4.14 $ & $      19.36\pm       6.00 $ & $      25.62\pm       6.84 $ & $       8.92\pm       5.26 $ & $      30.65\pm       8.28 $ & $      20.31\pm       6.10 $ & $      10.34\pm       5.60 $ \\
CXOMP J001758.4+162647 & $      29.16\pm       8.14 $ & $       4.83\pm       3.99 $ & $      14.49\pm       5.59 $ & $      19.32\pm       6.41 $ & $       9.85\pm       5.74 $ & $      28.73\pm       8.53 $ & $      20.11\pm       6.21 $ & $       8.63\pm       5.85 $ \\
CXOMP J001758.9+163119 & $      58.38\pm       9.57 $ & $       4.80\pm       3.99 $ & $      41.65\pm       7.78 $ & $      46.45\pm       8.36 $ & $      11.93\pm       5.48 $ & $      56.72\pm       9.83 $ & $      43.87\pm       8.00 $ & $      12.85\pm       5.71 $ \\
CXOMP J001801.0+163139 & $      28.72\pm       7.43 $ & $       3.82\pm       3.62 $ & $      13.39\pm       5.11 $ & $      17.21\pm       5.79 $ & $      11.51\pm       5.37 $ & $      27.78\pm       7.74 $ & $      15.95\pm       5.46 $ & $      11.83\pm       5.48 $ \\
CXOMP J001801.4+163237 & $      22.07\pm       6.94 $ & $     $-----$ $ & $       7.49\pm       4.45 $ & $       7.16\pm       4.74 $ & $      14.91\pm       5.70 $ & $      22.85\pm       7.39 $ & $       4.71\pm       4.15 $ & $      18.13\pm       6.11 $ \\
CXOMP J001801.7+163426 & $      82.88\pm      11.03 $ & $       3.16\pm       3.62 $ & $      45.22\pm       8.22 $ & $      48.39\pm       8.63 $ & $      34.50\pm       7.57 $ & $      82.30\pm      11.38 $ & $      40.27\pm       7.86 $ & $      42.03\pm       8.23 $ \\
CXOMP J001803.4+162751 & $      19.90\pm       6.68 $ & $       6.00\pm       3.97 $ & $       9.22\pm       4.59 $ & $      15.22\pm       5.58 $ & $       4.69\pm       4.47 $ & $      18.23\pm       6.98 $ & $      13.24\pm       5.23 $ & $       4.99\pm       4.61 $ \\
CXOMP J001805.7+162852 & $      19.23\pm       6.20 $ & $       1.26\pm       2.96 $ & $       6.74\pm       3.97 $ & $       8.00\pm       4.45 $ & $      11.23\pm       4.99 $ & $      19.67\pm       6.67 $ & $       5.82\pm       3.98 $ & $      13.84\pm       5.35 $ \\
CXOMP J001805.9+163038 & $      17.12\pm       5.90 $ & $       4.67\pm       3.61 $ & $      11.77\pm       4.72 $ & $      16.44\pm       5.46 $ & $       0.68\pm       3.21 $ & $      17.45\pm       6.35 $ & $      16.15\pm       5.34 $ & $       1.30\pm       3.43 $ \\
CXOMP J001806.7+162517 & $      11.27\pm       6.17 $ & $       0.89\pm       3.23 $ & $       7.36\pm       4.47 $ & $       8.25\pm       5.03 $ & $       3.02\pm       4.35 $ & $      11.72\pm       6.66 $ & $       7.84\pm       4.76 $ & $       3.88\pm       4.65 $ \\
CXOMP J001807.2+163551 & $      38.82\pm       8.18 $ & $       0.36\pm       2.69 $ & $      25.97\pm       6.48 $ & $      26.33\pm       6.66 $ & $      12.49\pm       5.49 $ & $      39.55\pm       8.64 $ & $      22.97\pm       6.19 $ & $      16.57\pm       6.02 $ \\
CXOMP J001807.9+163120 & $     101.33\pm      11.39 $ & $       7.00\pm       3.97 $ & $      61.62\pm       8.99 $ & $      68.62\pm       9.48 $ & $      32.71\pm       7.08 $ & $     100.71\pm      11.80 $ & $      55.33\pm       8.61 $ & $      45.38\pm       8.07 $ \\
CXOMP J001808.5+163231 & $      81.25\pm      10.44 $ & $      12.67\pm       4.85 $ & $      42.57\pm       7.70 $ & $      55.24\pm       8.68 $ & $      26.01\pm       6.57 $ & $      78.86\pm      10.73 $ & $      48.31\pm       8.13 $ & $      30.55\pm       7.00 $ \\
CXOMP J001809.3+162532 & $      88.92\pm      11.02 $ & $      15.70\pm       5.35 $ & $      51.19\pm       8.41 $ & $      66.90\pm       9.55 $ & $      22.02\pm       6.30 $ & $      86.98\pm      11.35 $ & $      62.66\pm       9.25 $ & $      24.32\pm       6.58 $ \\
CXOMP J001809.8+162556 & $      25.35\pm       6.77 $ & $       1.57\pm       2.96 $ & $      20.07\pm       5.79 $ & $      21.64\pm       6.10 $ & $       3.71\pm       3.83 $ & $      25.49\pm       7.25 $ & $      13.35\pm       5.12 $ & $      12.14\pm       5.13 $ \\
CXOMP J001810.0+163208 & $      23.04\pm       6.39 $ & $       0.82\pm       2.67 $ & $       9.52\pm       4.44 $ & $      10.34\pm       4.73 $ & $      12.70\pm       4.98 $ & $      22.70\pm       6.77 $ & $       8.41\pm       4.29 $ & $      14.29\pm       5.23 $ \\
CXOMP J001810.2+162942 & $      22.45\pm       6.29 $ & $       7.41\pm       3.96 $ & $      12.53\pm       4.85 $ & $      19.95\pm       5.78 $ & $       2.51\pm       3.42 $ & $      22.60\pm       6.74 $ & $      18.53\pm       5.56 $ & $       4.07\pm       3.81 $ \\
CXOMP J001810.2+163223 & $     269.67\pm      17.61 $ & $      59.00\pm       8.80 $ & $     156.73\pm      13.60 $ & $     215.73\pm      15.80 $ & $      53.94\pm       8.61 $ & $     262.20\pm      17.78 $ & $     189.63\pm      14.85 $ & $      72.57\pm       9.77 $ \\
CXOMP J001812.4+162713 & $      19.64\pm       6.00 $ & $       1.79\pm       2.95 $ & $      11.01\pm       4.58 $ & $      12.79\pm       4.99 $ & $       6.85\pm       4.14 $ & $      19.69\pm       6.49 $ & $      12.18\pm       4.86 $ & $       7.51\pm       4.30 $ \\
CXOMP J001817.6+163107 & $      34.42\pm       7.07 $ & $       0.71\pm       2.33 $ & $      19.76\pm       5.56 $ & $      20.47\pm       5.67 $ & $      13.95\pm       4.98 $ & $      34.42\pm       7.55 $ & $      16.57\pm       5.22 $ & $      17.85\pm       5.45 $ \\
CXOMP J001818.0+163316 & $      43.40\pm       7.85 $ & $       3.58\pm       3.19 $ & $      29.63\pm       6.55 $ & $      33.20\pm       6.90 $ & $      10.20\pm       4.59 $ & $      43.56\pm       8.30 $ & $      29.47\pm       6.55 $ & $      14.09\pm       5.11 $ \\
CXOMP J001818.8+163748 & $      21.55\pm       7.04 $ & $       3.89\pm       3.62 $ & $       9.83\pm       4.87 $ & $      13.72\pm       5.60 $ & $       7.84\pm       5.02 $ & $      22.37\pm       7.51 $ & $      11.54\pm       5.12 $ & $      10.84\pm       5.50 $ \\
CXOMP J001820.0+162931 & $      11.15\pm       4.72 $ & $       5.38\pm       3.61 $ & $       2.48\pm       2.94 $ & $       7.86\pm       4.13 $ & $       3.29\pm       3.19 $ & $      10.25\pm       5.09 $ & $       7.05\pm       3.97 $ & $       3.19\pm       3.19 $ \\
CXOMP J001820.7+162315 & $      12.97\pm       5.92 $ & $       0.36\pm       2.68 $ & $       9.16\pm       4.59 $ & $       9.52\pm       4.87 $ & $       3.46\pm       4.16 $ & $      13.21\pm       6.41 $ & $       8.29\pm       4.60 $ & $       4.93\pm       4.47 $ \\
CXOMP J001821.2+163238 & $       6.38\pm       3.79 $ & $     $-----$ $ & $       3.81\pm       3.18 $ & $       3.66\pm       3.18 $ & $       2.71\pm       2.94 $ & $       6.43\pm       4.34 $ & $       2.76\pm       2.94 $ & $       3.66\pm       3.18 $ \\
CXOMP J001821.7+161941 & $     138.87\pm      14.31 $ & $      27.88\pm       6.93 $ & $      94.16\pm      11.32 $ & $     122.04\pm      12.87 $ & $      16.83\pm       7.07 $ & $     135.98\pm      14.51 $ & $     116.89\pm      12.43 $ & $      19.09\pm       7.48 $ \\
\enddata
\tablecomments{
Col. (1): ChaMP source name given by right ascension
in units of hours, minutes, and seconds,
and declination in units of degrees, arcminutes, and arcseconds in J2000. 
Col. (2): net counts and errors in the B ($0.3-8$ keV) band. 
Col. (3): net counts and errors in the S$_{1}$ ($0.3-0.9$ keV) band. 
Col. (4): net counts and errors in the S$_{2}$ ($0.9-2.5$ keV) band. 
Col. (5): net counts and errors in the S ($0.3-2.5$ keV) band. 
Col. (6): net counts and errors in the H ($2.5-8$ keV) band. 
Col. (7): net counts and errors in the Bc ($0.5-8$ keV) band. 
Col. (8): net counts and errors in the Sc ($0.5-2$ keV) band. 
Col. (9): net counts and errors in the Hc ($2-8$ keV) band. 
For detail information about the X-ray photometry, see \S 3.2.
The errors of the net counts are given by following Gehrels statistics \citep{geh86}.
The net counts which are not determined are marked as $-$.
The complete version of this table is in the electronic edition of
the $Astrophysical~Journal~Supplement$.  The printed edition contains only a sample.
}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{lcccccccc}
\tablecaption{The Supplementary ChaMP X-ray Point Source Photometry \label{tbl-sub-phot}}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{9}\tablehead{
\colhead{Source Name}&
\colhead{B}&
\colhead{S$_{1}$}&
\colhead{S$_{2}$}&
\colhead{S}&
\colhead{H}&
\colhead{Bc}&
\colhead{Sc}&
\colhead{Hc}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}}
\startdata
CXOMP J005618.9-272429 & $      16.06\pm       6.51 $ & $       0.97\pm       2.96 $ & $      12.10\pm       4.99 $ & $      13.07\pm       5.36 $ & $       2.99\pm       4.48 $ & $      13.88\pm       6.71 $ & $       7.72\pm       4.45 $ & $       6.16\pm       5.02 $ \\
CXOMP J005622.4-272223 & $      40.97\pm       8.15 $ & $      12.45\pm       4.85 $ & $      24.58\pm       6.28 $ & $      37.03\pm       7.48 $ & $       3.94\pm       4.16 $ & $      36.65\pm       8.23 $ & $      30.40\pm       6.82 $ & $       6.25\pm       4.61 $ \\
CXOMP J005622.8-272746 & $      14.02\pm       6.43 $ & $       3.71\pm       3.62 $ & $       5.99\pm       4.31 $ & $       9.70\pm       5.14 $ & $       4.32\pm       4.63 $ & $      13.42\pm       6.82 $ & $       7.13\pm       4.61 $ & $       6.29\pm       5.03 $ \\
CXOMP J005630.6-273141 & $      32.02\pm       8.48 $ & $       8.35\pm       4.74 $ & $      18.61\pm       6.11 $ & $      26.96\pm       7.27 $ & $       5.07\pm       5.16 $ & $      27.21\pm       8.52 $ & $      20.34\pm       6.50 $ & $       6.87\pm       5.51 $ \\
CXOMP J005633.8-272954 & $      59.47\pm       9.69 $ & $      12.47\pm       4.99 $ & $      36.54\pm       7.48 $ & $      49.01\pm       8.56 $ & $      10.46\pm       5.37 $ & $      57.77\pm      10.00 $ & $      46.50\pm       8.28 $ & $      11.27\pm       5.60 $ \\
CXOMP J005644.3-274936 & $      14.48\pm       5.91 $ & $       0.94\pm       2.67 $ & $       9.03\pm       4.44 $ & $       9.97\pm       4.73 $ & $       4.51\pm       4.32 $ & $      14.06\pm       6.30 $ & $       9.27\pm       4.44 $ & $       4.79\pm       4.47 $ \\
CXOMP J005645.6-272444 & $      10.36\pm       4.58 $ & $       1.69\pm       2.66 $ & $       5.59\pm       3.60 $ & $       7.28\pm       3.97 $ & $       3.08\pm       3.19 $ & $      10.36\pm       5.09 $ & $       7.33\pm       3.97 $ & $       3.02\pm       3.19 $ \\
CXOMP J005645.9-275522 & $      85.54\pm      12.10 $ & $      22.51\pm       6.40 $ & $      49.65\pm       8.77 $ & $      72.16\pm      10.43 $ & $      13.38\pm       6.92 $ & $      83.65\pm      12.35 $ & $      64.45\pm       9.75 $ & $      19.20\pm       7.58 $ \\
CXOMP J005649.8-273319 & $      17.78\pm       6.50 $ & $       6.47\pm       4.14 $ & $       9.74\pm       4.73 $ & $      16.21\pm       5.80 $ & $       1.57\pm       3.82 $ & $      18.91\pm       6.96 $ & $      16.24\pm       5.57 $ & $       2.66\pm       4.16 $ \\
CXOMP J005651.7-272856 & $      36.83\pm       7.48 $ & $       0.47\pm       2.33 $ & $       9.79\pm       4.44 $ & $      10.25\pm       4.58 $ & $      26.57\pm       6.47 $ & $      36.98\pm       7.90 $ & $       7.74\pm       4.13 $ & $      29.24\pm       6.74 $ \\
CXOMP J005654.5-275116 & $      10.10\pm       5.49 $ & $       1.26\pm       2.96 $ & $       6.44\pm       4.14 $ & $       7.69\pm       4.60 $ & $       2.40\pm       3.82 $ & $       9.72\pm       5.87 $ & $       8.10\pm       4.45 $ & $       1.63\pm       3.83 $ \\
CXOMP J005657.0-274025 & $      45.14\pm       9.17 $ & $       5.42\pm       4.15 $ & $      31.94\pm       7.25 $ & $      37.36\pm       7.94 $ & $       7.78\pm       5.38 $ & $      45.96\pm       9.55 $ & $      33.75\pm       7.41 $ & $      12.21\pm       6.03 $ \\
CXOMP J005659.0-274913 & $      10.24\pm       4.73 $ & $       0.61\pm       2.33 $ & $       4.96\pm       3.61 $ & $       5.57\pm       3.80 $ & $       4.67\pm       3.61 $ & $       9.39\pm       5.11 $ & $       5.21\pm       3.61 $ & $       4.18\pm       3.62 $ \\
CXOMP J005659.3-272251 & $      10.57\pm       4.43 $ & $       4.89\pm       3.40 $ & $       2.84\pm       2.94 $ & $       7.73\pm       3.96 $ & $       2.84\pm       2.94 $ & $       7.62\pm       4.50 $ & $       2.84\pm       2.94 $ & $       4.78\pm       3.40 $ \\
CXOMP J005701.0-272334 & $       4.47\pm       3.41 $ & $     $-----$ $ & $       2.84\pm       2.94 $ & $       2.63\pm       2.94 $ & $       1.84\pm       2.66 $ & $       4.57\pm       3.97 $ & $       2.84\pm       2.94 $ & $       1.73\pm       2.66 $ \\
CXOMP J005701.4-274344 & $       7.77\pm       6.99 $ & $       0.01\pm       3.44 $ & $     $-----$ $ & $     $-----$ $ & $       9.51\pm       6.04 $ & $       8.43\pm       7.34 $ & $     $-----$ $ & $       8.51\pm       6.15 $ \\
CXOMP J005704.7-280145 & $      83.77\pm      11.30 $ & $      15.47\pm       5.47 $ & $      47.30\pm       8.36 $ & $      62.77\pm       9.57 $ & $      21.00\pm       6.79 $ & $      79.52\pm      11.49 $ & $      57.01\pm       9.08 $ & $      22.51\pm       7.05 $ \\
CXOMP J005705.3-274554 & $       6.93\pm       5.15 $ & $       0.40\pm       2.68 $ & $       6.46\pm       4.31 $ & $       6.87\pm       4.61 $ & $       0.06\pm       3.22 $ & $       7.56\pm       5.64 $ & $       6.52\pm       4.31 $ & $       1.04\pm       3.65 $ \\
CXOMP J005710.1-274952 & $      40.96\pm       8.09 $ & $       9.60\pm       4.44 $ & $      32.81\pm       6.99 $ & $      42.40\pm       7.85 $ & $     $-----$ $ & $      41.69\pm       8.47 $ & $      39.86\pm       7.55 $ & $       1.83\pm       3.83 $ \\
CXOMP J005710.2-274954 & $      24.52\pm       6.18 $ & $       1.86\pm       2.66 $ & $      16.65\pm       5.22 $ & $      18.51\pm       5.45 $ & $       6.01\pm       3.80 $ & $      24.52\pm       6.66 $ & $      16.72\pm       5.22 $ & $       7.80\pm       4.14 $ \\
CXOMP J005712.9-272650 & $       4.43\pm       3.41 $ & $     $-----$ $ & $       3.91\pm       3.18 $ & $       3.76\pm       3.18 $ & $       0.67\pm       2.33 $ & $       4.43\pm       3.97 $ & $       1.81\pm       2.66 $ & $       2.62\pm       2.94 $ \\
CXOMP J005714.0-272536 & $       2.52\pm       2.94 $ & $       1.00\pm       2.33 $ & $       1.86\pm       2.66 $ & $       2.86\pm       2.94 $ & $     $-----$ $ & $       1.52\pm       3.29 $ & $       0.86\pm       2.33 $ & $       0.67\pm       2.33 $ \\
CXOMP J005714.9-271851 & $      15.62\pm       5.10 $ & $       8.86\pm       4.12 $ & $       4.95\pm       3.40 $ & $      13.81\pm       4.84 $ & $       1.81\pm       2.66 $ & $      15.67\pm       5.55 $ & $      12.86\pm       4.71 $ & $       2.81\pm       2.94 $ \\
CXOMP J005715.3-271735 & $       9.21\pm       4.29 $ & $       0.67\pm       2.33 $ & $       7.86\pm       3.96 $ & $       8.53\pm       4.13 $ & $       0.67\pm       2.33 $ & $       9.35\pm       4.74 $ & $       8.72\pm       4.13 $ & $       0.63\pm       2.33 $ \\
CXOMP J005716.6-273230 & $      33.84\pm       8.46 $ & $       6.46\pm       4.14 $ & $      17.39\pm       5.90 $ & $      23.85\pm       6.76 $ & $       9.99\pm       5.83 $ & $      32.67\pm       8.79 $ & $      19.95\pm       6.20 $ & $      12.72\pm       6.23 $ \\
CXOMP J005716.8-272128 & $      24.57\pm       6.08 $ & $       4.95\pm       3.40 $ & $      14.86\pm       4.97 $ & $      19.81\pm       5.56 $ & $       4.76\pm       3.40 $ & $      22.62\pm       6.32 $ & $      17.90\pm       5.33 $ & $       4.71\pm       3.40 $ \\
CXOMP J005717.3-274236 & $      29.94\pm       7.34 $ & $       8.08\pm       4.13 $ & $      17.73\pm       5.57 $ & $      25.82\pm       6.47 $ & $       4.12\pm       4.32 $ & $      28.27\pm       7.63 $ & $      23.78\pm       6.18 $ & $       4.49\pm       4.47 $ \\
CXOMP J005717.5-272617 & $      19.71\pm       5.56 $ & $       4.95\pm       3.40 $ & $       5.95\pm       3.60 $ & $      10.90\pm       4.43 $ & $       8.81\pm       4.12 $ & $      17.71\pm       5.82 $ & $       5.91\pm       3.60 $ & $      11.81\pm       4.57 $ \\
CXOMP J005717.9-271830 & $      34.71\pm       6.98 $ & $      17.95\pm       5.33 $ & $      11.95\pm       4.57 $ & $      29.90\pm       6.55 $ & $       4.81\pm       3.40 $ & $      24.71\pm       6.53 $ & $      18.90\pm       5.45 $ & $       5.81\pm       3.60 $ \\
CXOMP J005719.7-272035 & $       4.48\pm       3.40 $ & $       2.81\pm       2.94 $ & $       0.95\pm       2.33 $ & $       3.76\pm       3.18 $ & $       0.71\pm       2.33 $ & $       3.52\pm       3.75 $ & $       2.81\pm       2.94 $ & $       0.71\pm       2.33 $ \\
\enddata
\tablecomments{
Col. (1): ChaMP source name given by right ascension
in units of hours, minutes, and seconds,
and declination in units of degrees, arcminutes, and arcseconds in J2000.
Col. (2): net counts and errors in the B ($0.3-8$ keV) band.
Col. (3): net counts and errors in the S$_{1}$ ($0.3-0.9$ keV) band.
Col. (4): net counts and errors in the S$_{2}$ ($0.9-2.5$ keV) band.
Col. (5): net counts and errors in the S ($0.3-2.5$ keV) band.
Col. (6): net counts and errors in the H ($2.5-8$ keV) band.
Col. (7): net counts and errors in the Bc ($0.5-8$ keV) band.
Col. (8): net counts and errors in the Sc ($0.5-2$ keV) band.
Col. (9): net counts and errors in the Hc ($2.0-8$ keV) band.
For detail information about the X-ray photometry, see \S 3.2.
The errors of the net counts are given by following Gehrels 
statistics \citep{geh86}.
The net counts which are not determined are marked as $-$.
The complete version of this table is in the electronic edition of
the $Astrophysical~Journal~Supplement$. The printed edition contains only a sample.
}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{crrrrrrrrr}
\tablecaption{The Main ChaMP X-ray Point Source Hardness Ratio and X-ray Colors \label{tbl-main-color}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{10}\tablehead{
\colhead{Source Name}&
\colhead{HR\_l68}&
\colhead{HR\_mean}&
\colhead{HR\_u68}&
\colhead{C21\_l68}&
\colhead{C21\_mode}&
\colhead{C21\_u68}&
\colhead{C32\_l68}&
\colhead{C32\_mode}&
\colhead{C32\_u68}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}
}
\startdata
CXOMP J001709.7+162604 & $      -1.00 $ & $      -0.46 $ & $      -0.32 $ & $      -0.70 $ & $      -0.22 $ & $       0.20 $ & $      -0.10 $ & $       0.36 $ & $       0.96 $ \\
CXOMP J001716.0+162722 & $      -0.53 $ & $      -0.35 $ & $      -0.10 $ & $      -0.45 $ & $      -0.28 $ & $      -0.08 $ & $       0.02 $ & $       0.23 $ & $       0.53 $ \\
CXOMP J001739.7+162330 & $      -0.53 $ & $      -0.45 $ & $      -0.37 $ & $      -0.48 $ & $      -0.39 $ & $      -0.32 $ & $       0.30 $ & $       0.37 $ & $       0.51 $ \\
CXOMP J001743.5+163144 & $      -0.90 $ & $      -0.54 $ & $      -0.33 $ & $      -1.22 $ & $      -0.70 $ & $      -0.36 $ & $       0.04 $ & $       0.34 $ & $       0.74 $ \\
CXOMP J001756.6+163006 & $      -0.53 $ & $      -0.31 $ & $      -0.10 $ & $      -0.66 $ & $      -0.44 $ & $      -0.22 $ & $       0.08 $ & $       0.28 $ & $       0.52 $ \\
CXOMP J001758.4+162647 & $      -0.62 $ & $      -0.38 $ & $      -0.14 $ & $      -0.68 $ & $      -0.40 $ & $      -0.14 $ & $      -0.08 $ & $       0.14 $ & $       0.38 $ \\
CXOMP J001758.9+163119 & $      -0.67 $ & $      -0.53 $ & $      -0.40 $ & $      -1.10 $ & $      -0.84 $ & $      -0.62 $ & $       0.35 $ & $       0.50 $ & $       0.68 $ \\
CXOMP J001801.0+163139 & $      -0.36 $ & $      -0.15 $ & $       0.08 $ & $      -0.76 $ & $      -0.44 $ & $      -0.20 $ & $      -0.14 $ & $       0.05 $ & $       0.26 $ \\
CXOMP J001801.4+163237 & $       0.35 $ & $       0.54 $ & $       0.78 $ & $      -1.20 $ & $      -0.66 $ & $      -0.26 $ & $      -0.50 $ & $      -0.26 $ & $      -0.06 $ \\
CXOMP J001801.7+163426 & $      -0.09 $ & $       0.02 $ & $       0.14 $ & $      -1.32 $ & $      -1.00 $ & $      -0.76 $ & $       0.01 $ & $       0.10 $ & $       0.22 $ \\
CXOMP J001803.4+162751 & $      -0.70 $ & $      -0.41 $ & $      -0.14 $ & $      -0.42 $ & $      -0.16 $ & $       0.08 $ & $      -0.08 $ & $       0.20 $ & $       0.54 $ \\
CXOMP J001805.7+162852 & $       0.17 $ & $       0.37 $ & $       0.62 $ & $      -0.90 $ & $      -0.44 $ & $      -0.10 $ & $      -0.42 $ & $      -0.20 $ & $       0.02 $ \\
CXOMP J001805.9+163038 & $      -0.99 $ & $      -0.71 $ & $      -0.63 $ & $      -0.60 $ & $      -0.34 $ & $      -0.12 $ & $       0.32 $ & $       0.66 $ & $       1.14 $ \\
CXOMP J001806.7+162517 & $      -0.66 $ & $      -0.26 $ & $       0.10 $ & $      -0.96 $ & $      -0.46 $ & $      -0.10 $ & $      -0.12 $ & $       0.22 $ & $       0.64 $ \\
CXOMP J001807.2+163551 & $      -0.33 $ & $      -0.16 $ & $       0.03 $ & $      -1.60 $ & $      -1.10 $ & $      -0.78 $ & $       0.13 $ & $       0.29 $ & $       0.47 $ \\
CXOMP J001807.9+163120 & $      -0.20 $ & $      -0.10 $ & $       0.00 $ & $      -1.08 $ & $      -0.88 $ & $      -0.74 $ & $       0.17 $ & $       0.27 $ & $       0.37 $ \\
CXOMP J001808.5+163231 & $      -0.35 $ & $      -0.22 $ & $      -0.12 $ & $      -0.65 $ & $      -0.50 $ & $      -0.37 $ & $       0.09 $ & $       0.19 $ & $       0.32 $ \\
CXOMP J001809.3+162532 & $      -0.54 $ & $      -0.43 $ & $      -0.33 $ & $      -0.63 $ & $      -0.48 $ & $      -0.37 $ & $       0.23 $ & $       0.36 $ & $       0.47 $ \\
CXOMP J001809.8+162556 & $      -0.26 $ & $      -0.05 $ & $       0.17 $ & $      -1.24 $ & $      -0.84 $ & $      -0.56 $ & $       0.36 $ & $       0.60 $ & $       0.92 $ \\
CXOMP J001810.0+163208 & $       0.04 $ & $       0.24 $ & $       0.46 $ & $      -1.12 $ & $      -0.66 $ & $      -0.32 $ & $      -0.30 $ & $      -0.12 $ & $       0.08 $ \\
CXOMP J001810.2+162942 & $      -0.81 $ & $      -0.59 $ & $      -0.42 $ & $      -0.42 $ & $      -0.20 $ & $      -0.02 $ & $       0.24 $ & $       0.52 $ & $       0.90 $ \\
CXOMP J001810.2+163223 & $      -0.50 $ & $      -0.44 $ & $      -0.39 $ & $      -0.49 $ & $      -0.42 $ & $      -0.35 $ & $       0.39 $ & $       0.46 $ & $       0.53 $ \\
CXOMP J001812.4+162713 & $      -0.46 $ & $      -0.22 $ & $       0.01 $ & $      -0.96 $ & $      -0.58 $ & $      -0.28 $ & $      -0.04 $ & $       0.18 $ & $       0.40 $ \\
CXOMP J001817.6+163107 & $      -0.14 $ & $       0.04 $ & $       0.20 $ & $      -1.48 $ & $      -1.06 $ & $      -0.72 $ & $      -0.01 $ & $       0.14 $ & $       0.29 $ \\
CXOMP J001818.0+163316 & $      -0.49 $ & $      -0.34 $ & $      -0.20 $ & $      -1.06 $ & $      -0.82 $ & $      -0.60 $ & $       0.28 $ & $       0.43 $ & $       0.60 $ \\
CXOMP J001818.8+163748 & $      -0.28 $ & $      -0.04 $ & $       0.23 $ & $      -0.64 $ & $      -0.32 $ & $      -0.04 $ & $      -0.18 $ & $       0.08 $ & $       0.34 $ \\
CXOMP J001820.0+162931 & $      -0.64 $ & $      -0.32 $ & $      -0.06 $ & $      -0.06 $ & $       0.26 $ & $       0.58 $ & $      -0.46 $ & $      -0.08 $ & $       0.26 $ \\
CXOMP J001820.7+162315 & $      -0.56 $ & $      -0.22 $ & $       0.11 $ & $      -1.20 $ & $      -0.68 $ & $      -0.32 $ & $      -0.02 $ & $       0.28 $ & $       0.66 $ \\
CXOMP J001821.2+163238 & $      -0.23 $ & $       0.11 $ & $       0.49 $ & $      -1.28 $ & $      -0.68 $ & $      -0.22 $ & $      -0.20 $ & $       0.10 $ & $       0.44 $ \\
CXOMP J001821.7+161941 & $      -0.79 $ & $      -0.71 $ & $      -0.62 $ & $      -0.62 $ & $      -0.50 $ & $      -0.42 $ & $       0.56 $ & $       0.68 $ & $       0.88 $ \\
\enddata
\tablecomments{
Col. (1): ChaMP source name given by right ascension
in units of hours, minutes, and seconds,
and declination in units of degrees, arcminutes, and arcseconds in J2000. 
Col. (2): the $68\%$ lower limit of hardness ratio HR. 
Col. (3): the mean of hardness ratio (HR$=$(Hc$-$Sc)$/$(Hc$+$Sc)). 
Col. (4): the $68\%$ upper limit of hardness ratio HR. 
Col. (5): the $68\%$ lower limit of color C21. 
Col. (6): the mode of X-ray color C21 ($=log$(S$_{1}/$S$_{2})$). 
Col. (7): the $68\%$ upper limit of color C21. 
Col. (8): the $68\%$ lower limit of color C32. 
Col. (9): the mode of X-ray color C32 ($=log$(S$_{2}/$H)).
Col. (10): the $68\%$ upper limit of color C32. 
For detail information about photometry and color determinations, see \S 3.2.
See Table \ref{tbl-ebands} for definition of energy bands.
The complete version of this table is in the electronic edition of
the $Astrophysical~Journal~Supplement$. The printed edition contains only a sample.
}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{crrrrrrrrr}
\tablecaption{The Supplementary ChaMP X-ray Point Source Hardness Ratio and X-ray Colors \label{tbl-sub-color}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{10}\tablehead{
\colhead{Source Name}&
\colhead{HR\_l68}&
\colhead{HR\_mean}&
\colhead{HR\_u68}&
\colhead{C21\_l68}&
\colhead{C21\_mode}&
\colhead{C21\_u68}&
\colhead{C32\_l68}&
\colhead{C32\_mode}&
\colhead{C32\_u68}\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}
}
\startdata
CXOMP J005618.9-272429 & $      -0.43 $ & $      -0.11 $ & $       0.26 $ & $      -1.14 $ & $      -0.70 $ & $      -0.36 $ & $       0.10 $ & $       0.40 $ & $       0.80 $ \\
CXOMP J005622.4-272223 & $      -0.80 $ & $      -0.63 $ & $      -0.48 $ & $      -0.44 $ & $      -0.28 $ & $      -0.13 $ & $       0.40 $ & $       0.64 $ & $       0.98 $ \\
CXOMP J005622.8-272746 & $      -0.40 $ & $      -0.06 $ & $       0.32 $ & $      -0.52 $ & $      -0.16 $ & $       0.16 $ & $      -0.28 $ & $       0.06 $ & $       0.46 $ \\
CXOMP J005630.6-273141 & $      -0.71 $ & $      -0.46 $ & $      -0.22 $ & $      -0.54 $ & $      -0.30 $ & $      -0.10 $ & $       0.16 $ & $       0.42 $ & $       0.76 $ \\
CXOMP J005633.8-272954 & $      -0.73 $ & $      -0.59 $ & $      -0.47 $ & $      -0.60 $ & $      -0.44 $ & $      -0.30 $ & $       0.33 $ & $       0.50 $ & $       0.70 $ \\
CXOMP J005644.3-274936 & $      -0.60 $ & $      -0.29 $ & $       0.04 $ & $      -1.08 $ & $      -0.64 $ & $      -0.28 $ & $      -0.08 $ & $       0.22 $ & $       0.54 $ \\
CXOMP J005645.6-272444 & $      -0.68 $ & $      -0.35 $ & $      -0.10 $ & $      -0.76 $ & $      -0.38 $ & $      -0.06 $ & $      -0.10 $ & $       0.20 $ & $       0.52 $ \\
CXOMP J005645.9-275522 & $      -0.66 $ & $      -0.53 $ & $      -0.40 $ & $      -0.46 $ & $      -0.33 $ & $      -0.22 $ & $       0.34 $ & $       0.51 $ & $       0.72 $ \\
CXOMP J005649.8-273319 & $      -0.90 $ & $      -0.61 $ & $      -0.44 $ & $      -0.40 $ & $      -0.16 $ & $       0.08 $ & $       0.12 $ & $       0.44 $ & $       0.90 $ \\
CXOMP J005651.7-272856 & $       0.43 $ & $       0.55 $ & $       0.71 $ & $      -1.26 $ & $      -0.80 $ & $      -0.42 $ & $      -0.58 $ & $      -0.40 $ & $      -0.26 $ \\
CXOMP J005654.5-275116 & $      -0.89 $ & $      -0.47 $ & $      -0.24 $ & $      -0.88 $ & $      -0.44 $ & $      -0.06 $ & $      -0.10 $ & $       0.24 $ & $       0.68 $ \\
CXOMP J005657.0-274025 & $      -0.63 $ & $      -0.46 $ & $      -0.29 $ & $      -0.94 $ & $      -0.68 $ & $      -0.48 $ & $       0.32 $ & $       0.54 $ & $       0.78 $ \\
CXOMP J005659.0-274913 & $      -0.43 $ & $      -0.10 $ & $       0.24 $ & $      -1.00 $ & $      -0.52 $ & $      -0.12 $ & $      -0.26 $ & $       0.02 $ & $       0.32 $ \\
CXOMP J005659.3-272251 & $      -0.08 $ & $       0.20 $ & $       0.56 $ & $      -0.10 $ & $       0.18 $ & $       0.50 $ & $      -0.34 $ & $       0.00 $ & $       0.34 $ \\
CXOMP J005701.0-272334 & $      -0.61 $ & $      -0.17 $ & $       0.19 $ & $      -1.20 $ & $      -0.58 $ & $      -0.10 $ & $      -0.24 $ & $       0.12 $ & $       0.50 $ \\
CXOMP J005701.4-274344 & $       0.40 $ & $       0.51 $ & $       1.00 $ & $      -0.54 $ & $       0.08 $ & $       0.74 $ & $      -1.28 $ & $      -0.70 $ & $      -0.26 $ \\
CXOMP J005704.7-280145 & $      -0.55 $ & $      -0.42 $ & $      -0.31 $ & $      -0.62 $ & $      -0.45 $ & $      -0.35 $ & $       0.21 $ & $       0.35 $ & $       0.48 $ \\
CXOMP J005705.3-274554 & $      -0.93 $ & $      -0.44 $ & $      -0.23 $ & $      -1.08 $ & $      -0.56 $ & $      -0.16 $ & $       0.08 $ & $       0.48 $ & $       1.02 $ \\
CXOMP J005710.1-274952 & $      -0.99 $ & $      -0.84 $ & $      -0.80 $ & $      -0.66 $ & $      -0.50 $ & $      -0.34 $ & $       0.88 $ & $       1.24 $ & $       1.80 $ \\
CXOMP J005710.2-274954 & $      -0.54 $ & $      -0.34 $ & $      -0.16 $ & $      -1.10 $ & $      -0.78 $ & $      -0.52 $ & $       0.20 $ & $       0.40 $ & $       0.60 $ \\
CXOMP J005712.9-272650 & $      -0.24 $ & $       0.12 $ & $       0.58 $ & $      -1.30 $ & $      -0.70 $ & $      -0.24 $ & $       0.04 $ & $       0.42 $ & $       0.90 $ \\
CXOMP J005714.0-272536 & $      -0.62 $ & $      -0.04 $ & $       0.50 $ & $      -0.62 $ & $      -0.16 $ & $       0.26 $ & $      -0.06 $ & $       0.46 $ & $       1.08 $ \\
CXOMP J005714.9-271851 & $      -0.81 $ & $      -0.57 $ & $      -0.43 $ & $       0.00 $ & $       0.22 $ & $       0.46 $ & $       0.00 $ & $       0.32 $ & $       0.68 $ \\
CXOMP J005715.3-271735 & $      -1.00 $ & $      -0.70 $ & $      -0.63 $ & $      -1.14 $ & $      -0.68 $ & $      -0.32 $ & $       0.32 $ & $       0.68 $ & $       1.14 $ \\
CXOMP J005716.6-273230 & $      -0.43 $ & $      -0.22 $ & $       0.01 $ & $      -0.62 $ & $      -0.38 $ & $      -0.18 $ & $      -0.02 $ & $       0.20 $ & $       0.44 $ \\
CXOMP J005716.8-272128 & $      -0.74 $ & $      -0.54 $ & $      -0.40 $ & $      -0.64 $ & $      -0.42 $ & $      -0.22 $ & $       0.22 $ & $       0.44 $ & $       0.66 $ \\
CXOMP J005717.3-274236 & $      -0.85 $ & $      -0.63 $ & $      -0.47 $ & $      -0.50 $ & $      -0.32 $ & $      -0.14 $ & $       0.24 $ & $       0.50 $ & $       0.84 $ \\
CXOMP J005717.5-272617 & $       0.11 $ & $       0.30 $ & $       0.54 $ & $      -0.32 $ & $      -0.06 $ & $       0.18 $ & $      -0.38 $ & $      -0.16 $ & $       0.06 $ \\
CXOMP J005717.9-271830 & $      -0.68 $ & $      -0.49 $ & $      -0.35 $ & $       0.01 $ & $       0.17 $ & $       0.32 $ & $       0.14 $ & $       0.34 $ & $       0.58 $ \\
CXOMP J005719.7-272035 & $      -0.89 $ & $      -0.37 $ & $      -0.12 $ & $      -0.10 $ & $       0.28 $ & $       0.74 $ & $      -0.48 $ & $       0.02 $ & $       0.56 $ \\
\enddata
\tablecomments{
Col. (1): ChaMP source name given by right ascension
in units of hours, minutes, and seconds,
and declination in units of degrees, arcminutes, and arcseconds in J2000.
Col. (2): the $68\%$ lower limit of hardness ratio HR.
Col. (3): the mean of hardness ratio (HR$=$(Hc$-$Sc)$/$(Hc$+$Sc)).
Col. (4): the $68\%$ upper limit of hardness ratio HR.
Col. (5): the $68\%$ lower limit of color C21.
Col. (6): the mode of X-ray color C21 ($=log$(S$_{1}/$S$_{2}$)).
Col. (7): the $68\%$ upper limit of color C21.
Col. (8): the $68\%$ lower limit of color C32.
Col. (9): the mode of X-ray color C32 ($=log$(S$_{2}/$H)).
Col. (10): the $68\%$ upper limit of color C32.
For detail information about photometry and color determinations, see \S 3.2.
See Table \ref{tbl-ebands} for definition of energy bands.
The complete version of this table is in the electronic edition of
the $Astrophysical~Journal~Supplement$. The printed edition contains only a sample.
}
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\begin{center}
\begin{deluxetable}{lc|crrrr|crrrr}
\tablecaption{Statistical Summary of the ChaMP X-ray Point Sources \label{tbl-summary}}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecolumns{12}\tablehead{
\colhead{}&
\colhead{}&
\multicolumn{5}{c}{ALL} &
\multicolumn{5}{c}{$S/N>2.0$} \\ 
\colhead{}&
\colhead{Band}&
\colhead{Number}&
\colhead{Min}&
\colhead{Max}&
\colhead{Median}&
\colhead{Mean}&
\colhead{Number}&
\colhead{Min}&
\colhead{Max}&
\colhead{Median}&
\colhead{Mean}\\
\colhead{}&
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}&
\colhead{(11)}
}
\startdata
Count\tablenotemark{a} &     B &       6755 &         0.04 &     40535.59 &        21.03 &        68.05 &        5407 &         8.00 &     40535.59 &        28.14 &        83.49 \\ 
 &     S &       6696 &         0.00 &     38117.52 &        15.46 &        54.70 &        4561 &         7.94 &     38117.52 &        25.66 &        77.89 \\ 
 &     H &       6221 &         0.00 &     11604.93 &         5.87 &        15.12 &        1914 &         8.28 &     11604.93 &        18.02 &        39.16 \\ 
 &    Bc &       6736 &         0.20 &     39760.98 &        20.53 &        65.33 &        4950 &         9.53 &     39760.98 &        30.05 &        86.45 \\ 
 &    Sc &       6634 &         0.01 &     36010.96 &        13.52 &        48.23 &        4245 &         7.94 &     36010.96 &        24.27 &        72.73 \\ 
 &    Hc &       6401 &         0.00 &     13624.92 &         7.16 &        18.85 &        2406 &         8.33 &     13624.92 &        18.88 &        42.24 \\ 
\hline
Flux\tablenotemark{b} &     B &       6755 &         0.01 &      6484.14 &         7.97 &        23.10 &        5407 &         0.80 &      6484.14 &        10.04 &        27.52 \\ 
 &     S &       6696 &         0.00 &      3482.36 &         3.92 &        12.19 &        4561 &         0.45 &      3482.36 &         5.96 &        16.71 \\ 
 &     H &       6221 &         0.00 &      6326.57 &         5.08 &        12.78 &        1914 &         1.89 &      6326.57 &        11.09 &        26.93 \\ 
 &    Bc &       6736 &         0.02 &      5882.11 &         7.34 &        20.90 &        4950 &         0.94 &      5882.11 &         9.96 &        26.47 \\ 
 &    Sc &       6634 &         0.00 &      2470.09 &         2.64 &         8.27 &        4245 &         0.37 &      2470.09 &         4.28 &        11.90 \\ 
 &    Hc &       6401 &         0.00 &      6673.65 &         5.65 &        14.10 &        2406 &         1.65 &      6673.65 &        11.10 &        26.59 \\ 
\hline
Exp. &     B &       6755 &         0.71 &       123.63 &        33.91 &        39.82 &        5407 &         0.86 &       123.63 &        36.67 &        42.30 \\ 
Time\tablenotemark{c} &     S &       6696 &         0.71 &       123.63 &        33.95 &        39.81 &        4561 &         0.86 &       123.63 &        36.84 &        42.51 \\ 
 &     H &       6221 &         0.71 &       123.63 &        34.76 &        40.57 &        1914 &         2.04 &       123.63 &        42.98 &        52.65 \\ 
 &    Bc &       6736 &         0.71 &       123.63 &        33.95 &        39.83 &        4950 &         0.90 &       123.63 &        37.70 &        43.30 \\ 
 &    Sc &       6634 &         0.71 &       123.63 &        33.98 &        39.87 &        4245 &         0.86 &       123.63 &        37.57 &        43.22 \\ 
 &    Hc &       6401 &         0.71 &       123.63 &        34.41 &        40.23 &        2406 &         1.21 &       123.63 &        41.67 &        50.59 \\ 
\hline
OAA\tablenotemark{d} &     B &       6755 &         0.05 &        23.26 &         5.40 &         6.13 &        5407 &         0.05 &        23.23 &         5.98 &         6.55 \\ 
 &     S &       6696 &         0.05 &        23.26 &         5.42 &         6.15 &        4561 &         0.05 &        23.23 &         6.22 &         6.80 \\ 
 &     H &       6221 &         0.05 &        23.26 &         5.47 &         6.16 &        1914 &         0.06 &        23.23 &         6.23 &         6.76 \\ 
 &    Bc &       6736 &         0.05 &        23.26 &         5.40 &         6.13 &        4950 &         0.05 &        23.23 &         6.15 &         6.71 \\ 
 &    Sc &       6634 &         0.05 &        23.26 &         5.44 &         6.16 &        4245 &         0.05 &        23.23 &         6.34 &         6.91 \\ 
 &    Hc &       6401 &         0.05 &        23.23 &         5.45 &         6.15 &        2406 &         0.06 &        23.23 &         6.24 &         6.76 \\ 
\hline
 &    HR &       6795 &        -0.99 &         0.96 &         -0.36 &        -0.28 &        2005 &        -0.96 &         0.76 &
    -0.35 &        -0.31 \\
 &   C21 &       6795 &        -1.80 &         1.36 &         -0.41 &        -0.40 &        1606 &        -1.47 &         0.78 &
    -0.28 &        -0.27 \\
 &   C32 &       6795 &        -1.36 &         2.30 &          0.32 &         0.29 &        1650 &        -0.87 &         1.73 &
     0.35 &         0.32 \\
\enddata
\tablecomments{
Col. (1): X-ray energy band.
Col. (2)-(6): the statistical properties of all ChaMP X-ray point sources.
Col. (7)-(11): the statistical properties of sources with $S/N>2.0$.
}
\tablenotetext{a}{Source Counts}
\tablenotetext{b}{Source Flux with $\Gamma_{ph}=1.7$ in units of $1\times10^{-15}~erg~cm^{-2}~sec^{-1}$}
\tablenotetext{c}{Effective Exposure Time in units of $ksec$}
\tablenotetext{d}{Off axis angle in units of arcminutes}
\end{deluxetable}
